Compositional study of trans-Neptunian objects at {\lambda} > 2.2 {\mu}m

Using data from the Infrared Array Camera on the Spitzer Space Telescope, we present photometric observations of a sample of 100 trans-Neptunian objects (TNOs) beyond 2.2 {\mu}m. These observations, collected with two broad-band filters centered at 3.6 and 4.5 {\mu}m, were done in order to study the surface composition of TNOs, which are too faint to obtain spectroscopic measurements. With this aim, we have developed a method for the identification of different materials that are found on the surfaces of TNOs. In our sample, we detected objects with colors that are consistent with the presence of small amounts of water and were able to distinguish between surfaces that are predominately composed of complex organics and amorphous silicates. We found that 86% of our sample have characteristics that are consistent with a certain amount of water ice, and the most common composition (73% of the objects) is a mixture of water ice, amorphous silicates, and complex organics. 23% of our sample may include other ices such as carbon monoxide, carbon dioxide, methane or methanol. Additionally, only small objects seem to have surfaces dominated by silicates. This method is a unique tool for the identification of complex organics and to obtain the surface composition of extremely faint objects. Also, this method will be beneficial when using the James Webb Space Telescope for differentiating groups within the trans-Neptunian population.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccc}
\tablecaption{\label{tb:observations}\textbf{Summary of observations.} Abbreviations are defined as follows: geocentric distance ($\Delta$), heliocentric distance ($r_{\rm H}$), phase angle ($\alpha$), flux at 3.6 and 4.5 {\micron} ($F_{\rm 3.6\mu m}$ and $F_{\rm 4.5\mu m}$, respectively), geometric albedo at 3.6 and 4.5 {\micron} ($p_{\rm 3.6\mu m}$ and $p_{\rm 4.5\mu m}$, respectively).}

%\centering
%\hline
\tablehead{\colhead{Designation }	&  \colhead{Date}	& \colhead{ $\Delta$	}&  \colhead{$r_{\rm H}$}	&\colhead{$\alpha$   }	&    \colhead{ $F_{\rm 3.6\mu m}$ } & \colhead{$F_{\rm 4.5\mu m}$ }&\colhead{$p_{\rm 3.6\mu m}$  }& \colhead{$p_{\rm 4.5\mu m}$}\\  
%\hline% [0.5ex] adds vertical space 
		\colhead{	}&\colhead{(DD/MM/YY)}		&\colhead{ (au)	}	&\colhead{  (au)	}	& \colhead{($^{\circ}$)	}&	\colhead{($\mu$Jy)	}		&  \colhead{($\mu$Jy)}&\colhead{ } &	\colhead{ }  }
		
\startdata
1993 SC& 22-Aug-08 & 36.335 & 36.329 & 1.615 & $<1.4$ & $<1.7$ & $<0.2$ & $<0.3$ \\ 
1995 SM$_{55}$  & 25-Oct-10 & 38.109 & 38.572 & 1.372 & 2.6 $\pm$ 0.9 & $-$ & 0.21 $\pm$ 0.08 & $-$ \\ 
& 27-Oct-10 & 38.080 & 38.571 & 1.349 & 2.8 $\pm$ 0.6 & $-$ & 0.23 $\pm$ 0.05 & $-$ \\ 
1995 TL$_{8}$  & 03-Mar-11 & 43.670 & 44.145 & 1.155 & 2.0 $\pm$ 0.3 & $-$ & 0.22 $\pm$ 0.05 & $-$ \\ 
1996 GQ$_{21}$ & 07-Aug-07 & 40.254 & 40.656 & 1.329 & 3.8 $\pm$ 0.5 & 1.3 & 0.15 $\pm$ 0.03 & $<0.08$ \\ 
1996 TK$_{66}$ & 04-Sep-09 & 42.827 & 42.988 & 1.352 & $<1.8$ & $-$ & $<0.75$ & $-$ \\ 
& 08-Sep-09 & 42.761 & 42.988 & 1.337 & $<2.3$ & $-$ & $<1.0$ & $-$ \\ 
1996 TO$_{66}$ & 22-Dec-05 & 46.094 & 46.486 & 1.151 & $<2.0$ & $<2.3$ & $<0.46$ & $<0.79$\\ 
& 25-Dec-05 & 46.142 & 46.486 & 1.173 & $<1.1$ & $<2.2$ & $<0.24$ & $<0.76$\\ 
1996 TP$_{66}$ & 10-Mar-08 & 26.772 & 26.926 & 2.114 & $<2.4$ & $<2.1$ & $<0.10$ & $<0.14$\\ 
& 11-Mar-08 & 26.789 & 26.926 & 2.119 & $<2.4$ & $<1.8$ & $<0.10$ & $<0.11$\\ 
1998 SM$_{165}$  & 14-Mar-12 & 38.350 & 38.590 & 1.453 & 1.9 $\pm$ 0.4 & $-$ & 0.09 $\pm$ 0.02 & $-$ \\ 
& 17-Mar-12 & 38.403 & 38.593 & 1.468 & 2.1 $\pm$ 0.4 & $-$ & 0.10 $\pm$ 0.02 & $-$ \\ 
1998 SN$_{165}$ & 29-Jan-10 & 37.438 & 37.750 & 1.463 & 7.3 $\pm$ 1.1 & 4.4 $\pm$ 0.5 & 0.17 $\pm$ 0.03 & 0.16 $\pm$ 0.03 \\ 
& 03-Feb-10 & 37.520 & 37.750 & 1.495 & 3.0 $\pm$ 0.5 & 3.2 $\pm$ 0.6 & 0.07 $\pm$ 0.02 & 0.11 $\pm$ 0.03 \\ 
1998 VG$_{44}$  & 20-Nov-11 & 29.392 & 29.390 & 1.999 & 2.6 $\pm$ 1.2 & $-$ & 0.06 $\pm$ 0.03 & $-$ \\ 
1999 CD$_{158}$  & 12-Jun-12 & 46.828 & 47.229 & 1.121 & 2.0 $\pm$ 0.3 & $-$ & 0.15 $\pm$ 0.04 & $-$ \\ 
1999 DE$_{9}$ & 29-Dec-05 & 35.073 & 35.146 & 1.645 & 7.2 $\pm$ 0.9 & 12.9 $\pm$ 5.8 & 0.21 $\pm$ 0.04 & 0.57 $\pm$ 0.27 \\ 
& 26-Dec-05 & 35.121 & 35.143 & 1.649 & 4.9 $\pm$ 0.7 & $-$ & 0.14 $\pm$ 0.03 & $-$ \\ 
1999 OJ$_{4}$  & 06-Dec-09 & 37.460 & 37.989 & 1.322 & 0.6 $\pm$ 0.8 & $-$ & 0.09 $\pm$ 0.14 & $-$ \\ 
& 11-Dec-09 & 37.535 & 37.989 & 1.382 & 0.2 $\pm$ 0.5 & $-$ & 0.03 $\pm$ 0.08 & $-$ \\ 
2000 CN$_{105}$ & 26-Jun-10 & 46.157 & 46.571 & 1.137 & $<2.5$ & $<1.5$ & $<0.34$ & $<0.30$\\ 
& 01-Jul-10 & 46.237 & 46.573 & 1.177 & $<3.8$ & $<1.3$ & $<0.51$ & $<0.27$\\ 
2000 GN$_{171}$ & 10-Aug-06 & 28.344 & 28.372 & 2.066 & 2.9 $\pm$ 0.6 & 3.2 $\pm$ 1.0 & 0.17 $\pm$ 0.05 & 0.28 $\pm$ 0.10 \\ 
& 14-Aug-06 & 28.410 & 28.371 & 2.064 & 3.9 $\pm$ 0.6 & 2.7 $\pm$ 0.7 & 0.23 $\pm$ 0.06 & 0.24 $\pm$ 0.08 \\ 
2000 GP$_{183}$  & 04-Sep-09 & 36.807 & 36.989 & 1.563 & 3.0 $\pm$ 0.4 & $-$ & 0.16 $\pm$ 0.04 & $-$ \\ 
& 07-Sep-09 & 36.857 & 36.988 & 1.575 & 3.8 $\pm$ 0.5 & $-$ & 0.20 $\pm$ 0.05 & $-$ \\ 
2000 OK$_{67}$ & 13-Jan-10 & 40.175 & 40.318 & 1.427 & $<1.7$ & $<1.7$ & $<0.31$ & $<0.45$\\ 
& 17-Jan-10 & 40.242 & 40.318 & 1.436 & $<3.6$ & $<1.4$ & $<0.65$ & $<0.39$\\ 
2000 PE$_{30}$ & 14-Nov-07 & 37.812 & 38.210 & 1.415 & 2.5 $\pm$ 0.5 & 2.8 $\pm$ 0.7 & 0.14 $\pm$ 0.04 & 0.23 $\pm$ 0.07 \\ 
& 18-Nov-07 & 37.878 & 38.212 & 1.450 & 3.0 $\pm$ 0.5 & 2.4 $\pm$ 0.5 & 0.17 $\pm$ 0.04 & 0.20 $\pm$ 0.06 \\ 
2000 QL$_{251}$  & 29-Jan-10 & 39.041 & 39.281 & 1.434 & 2.0 $\pm$ 0.6 & $-$ & 0.28 $\pm$ 0.10 & $-$ \\ 
& 03-Feb-10 & 39.127 & 39.283 & 1.456 & 2.4 $\pm$ 0.7 & $-$ & 0.34 $\pm$ 0.13 & $-$ \\ 
2000 YW$_{134}$  & 14-Jan-12 & 44.380 & 44.525 & 1.299 & 4.0 $\pm$ 0.4 & $-$ & 0.18 $\pm$ 0.03 & $-$ \\ 
& 19-Jan-12 & 44.300 & 44.528 & 1.279 & 3.9 $\pm$ 0.5 & $-$ & 0.17 $\pm$ 0.03 & $-$ \\ 
2001 CZ$_{31}$  & 20-Jan-11 & 40.519 & 40.626 & 1.425 & 3.1 $\pm$ 0.4 & $-$ & 0.22 $\pm$ 0.05 & $-$ \\ 
& 24-Jan-11 & 40.451 & 40.625 & 1.413 & 3.1 $\pm$ 0.4 & $-$ & 0.22 $\pm$ 0.05 & $-$ \\ 
2001 QC$_{298}$ & 25-Dec-09 & 40.144 & 40.655 & 1.244 & $<3.1$ & $-$ & $<0.16$ & $-$ \\ 
& 28-Dec-09 & 40.189 & 40.655 & 1.278 & 1.1 $\pm$ 0.6 & $-$ & 0.06 $\pm$ 0.03 & $-$ \\ 
2001 QF$_{298}$  & 10-Sep-11 & 42.797 & 43.176 & 1.269 & 2.3 $\pm$ 0.8 & $-$ & 0.08 $\pm$ 0.03 & $-$ \\ 
2001 QS$_{322}$ & 23-Jan-10 & 42.111 & 42.357 & 1.330 & 0.7 $\pm$ 0.6 & 1.8 & 0.11 $\pm$ 0.11 & $<0.46$ \\ 
& 28-Jan-10 & 42.196 & 42.357 & 1.351 & 0.7 $\pm$ 0.5 & 1.8 & 0.12 $\pm$ 0.09 & $<0.46$ \\ 
2001 QT$_{322}$ & 23-Jan-10 & 36.704 & 37.031 & 1.485 & $<3.2$ & $<2.4$ & $<0.43$ & $<0.49$\\ 
& 28-Jan-10 & 36.786 & 37.031 & 1.520 & $<5.3$ & $<1.3$ & $<0.71$ & $<0.27$\\ 
2001 RZ$_{143}$  & 05-Sep-09 & 41.281 & 41.308 & 1.422 & 0.7 $\pm$ 0.6 & $-$ & 0.20 $\pm$ 0.16 & $-$ \\ 
& 10-Sep-09 & 41.197 & 41.308 & 1.416 & 1.8 $\pm$ 1.5 & $-$ & 0.48 $\pm$ 0.41 & $-$ \\ 
2001 UR$_{163}$ & 17-Aug-08 & 50.597 & 50.481 & 1.152 & 4.1 $\pm$ 0.4 & 3.5 $\pm$ 0.8 & 0.38 $\pm$ 0.06 & 0.51 $\pm$ 0.13 \\ 
& 21-Aug-08 & 50.533 & 50.484 & 1.160 & 5.7 $\pm$ 0.5 & 5.1 $\pm$ 0.7 & 0.54 $\pm$ 0.08 & 0.73 $\pm$ 0.14 \\ 
2001 XD$_{255}$  & 02-Jan-12 & 39.308 & 39.467 & 1.466 & 3.0 $\pm$ 0.5 & $-$ & 0.14 $\pm$ 0.04 & $-$ \\ 
& 06-Jan-12 & 39.240 & 39.466 & 1.448 & 3.2 $\pm$ 0.5 & $-$ & 0.15 $\pm$ 0.04 & $-$ \\ 
2001 YH$_{140}$  & 02-Jan-12 & 36.608 & 36.674 & 1.591 & 3.6 $\pm$ 0.7 & $-$ & 0.10 $\pm$ 0.02 & $-$ \\ 
& 06-Jan-12 & 36.541 & 36.675 & 1.581 & 2.4 $\pm$ 0.6 & $-$ & 0.07 $\pm$ 0.02 & $-$ \\ 
2002 AW$_{197}$ & 20-Dec-08 & 46.580 & 46.566 & 1.251 & 11.1 $\pm$ 0.5 & 10.0 $\pm$ 1.3 & 0.16 $\pm$ 0.02 & 0.22 $\pm$ 0.04 \\ 
& 24-Dec-08 & 46.512 & 46.564 & 1.250 & 11.2 $\pm$ 0.4 & 7.5 $\pm$ 1.6 & 0.16 $\pm$ 0.02 & 0.16 $\pm$ 0.04 \\ 
2002 CY$_{224}$  & 22-Jun-12 & 37.117 & 37.644 & 1.312 & 1.5 $\pm$ 0.3 & $-$ & 0.37 $\pm$ 0.11 & $-$ \\ 
& 26-Jun-12 & 37.178 & 37.646 & 1.365 & 1.8 $\pm$ 0.3 & $-$ & 0.45 $\pm$ 0.12 & $-$ \\ 
2002 GV$_{31}$ & 25-Jun-10 & 39.769 & 40.283 & 1.243 & $<2.7$ & $<1.1$ & $<0.22$ & $<0.13$\\ 
& 26-Aug-16 & 39.684 & 40.117 & 1.312 & $<1.4$ & $-$ & $<0.1$ & $-$ \\ 
& 26-Aug-16 & 39.684 & 40.117 & 1.312 & $<0.9$ & $-$ & $<0.1$ & $-$ \\ 
2002 KX$_{14}$ & 16-Sep-08 & 39.242 & 39.486 & 1.447 & 5.7 $\pm$ 0.8 & 3.7 $\pm$ 1.6 & 0.12 $\pm$ 0.02 & 0.12 $\pm$ 0.05 \\ 
& 20-Sep-08 & 39.307 & 39.486 & 1.467 & 6.1 $\pm$ 1.0 & 4.4 $\pm$ 1.1 & 0.13 $\pm$ 0.03 & 0.14 $\pm$ 0.04 \\ 
2002 TC$_{302}$ & 15-Sep-08 & 46.572 & 46.822 & 1.222 & 4.9 $\pm$ 0.4 & 3.2 $\pm$ 0.4 & 0.12 $\pm$ 0.02 & 0.12 $\pm$ 0.02 \\ 
& 18-Sep-08 & 46.521 & 46.820 & 1.207 & 4.0 $\pm$ 0.7 & 4.6 $\pm$ 0.5 & 0.10 $\pm$ 0.02 & 0.18 $\pm$ 0.03 \\ 
2002 TX$_{300}$ & 17-Aug-08 & 41.362 & 41.397 & 1.417 & 2.7 $\pm$ 0.3 & 2.3 $\pm$ 0.5 & 0.14 $\pm$ 0.03 & 0.18 $\pm$ 0.04 \\ 
& 19-Aug-08 & 41.331 & 41.397 & 1.415 & 3.3 $\pm$ 0.6 & 1.9 $\pm$ 1.1 & 0.17 $\pm$ 0.04 & 0.15 $\pm$ 0.09 \\ 
2002 UX$_{25}$ & 18-Sep-08 & 41.517 & 41.866 & 1.328 & 9.4 $\pm$ 0.3 & 7.4 $\pm$ 1.3 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.03 \\ 
& 21-Sep-08 & 41.468 & 41.865 & 1.304 & 9.4 $\pm$ 0.5 & 7.7 $\pm$ 1.0 & 0.11 $\pm$ 0.01 & 0.13 $\pm$ 0.02 \\ 
2002 VE$_{95}$ & 22-Oct-05 & 27.347 & 28.093 & 1.449 & 6.6 $\pm$ 0.5 & 8.1 $\pm$ 0.8 & 0.11 $\pm$ 0.02 & 0.21 $\pm$ 0.04 \\ 
& 23-Oct-05 & 27.336 & 28.093 & 1.425 & 6.2 $\pm$ 0.4 & 6.2 $\pm$ 1.3 & 0.11 $\pm$ 0.02 & 0.16 $\pm$ 0.04 \\ 
2002 VR$_{128}$  & 23-Oct-11 & 37.695 & 37.924 & 1.518 & 4.5 $\pm$ 0.5 & $-$ & 0.08 $\pm$ 0.01 & $-$ \\ 
& 26-Oct-11 & 37.649 & 37.926 & 1.500 & 5.1 $\pm$ 0.6 & $-$ & 0.09 $\pm$ 0.02 & $-$ \\ 
2002 VT$_{130}$ & 30-Oct-09 & 42.611 & 42.862 & 1.335 & $<1.5$ & $-$ & $<0.09$ & $-$ \\ 
& 03-Nov-09 & 42.547 & 42.862 & 1.311 & $<0.8$ & $-$ & $<0.0$ & $-$ \\ 
2002 WC$_{19}$  & 11-Nov-11 & 41.996 & 42.008 & 1.400 & 3.7 $\pm$ 0.6 & $-$ & 0.17 $\pm$ 0.03 & $-$ \\ 
& 14-Nov-11 & 41.944 & 42.006 & 1.398 & 4.3 $\pm$ 0.5 & $-$ & 0.20 $\pm$ 0.03 & $-$ \\ 
2002 XV$_{93}$  & 19-Nov-11 & 39.465 & 39.514 & 1.486 & 5.9 $\pm$ 0.7 & $-$ & 0.09 $\pm$ 0.02 & $-$ \\ 
& 23-Nov-11 & 39.397 & 39.513 & 1.480 & 5.6 $\pm$ 0.7 & $-$ & 0.08 $\pm$ 0.01 & $-$ \\ 
2003 AZ$_{84}$ & 02-Jun-12 & 44.824 & 45.151 & 1.208 & 6.3 $\pm$ 0.5 & 3.8 $\pm$ 0.5 & 0.09 $\pm$ 0.01 & 0.08 $\pm$ 0.01 \\ 
& 05-Jun-12 & 44.871 & 45.150 & 1.227 & 5.2 $\pm$ 0.4 & 3.5 $\pm$ 0.6 & 0.07 $\pm$ 0.01 & 0.07 $\pm$ 0.01 \\ 
2003 FE$_{128}$  & 09-Sep-11 & 35.421 & 35.860 & 1.482 & 0.6 $\pm$ 0.5 & $-$ & 0.13 $\pm$ 0.12 & $-$ \\ 
& 13-Sep-11 & 35.483 & 35.860 & 1.525 & 1.3 $\pm$ 0.9 & $-$ & 0.29 $\pm$ 0.22 & $-$ \\ 
2003 FY$_{128}$ & 05-Mar-11 & 38.853 & 38.857 & 1.485 & 6.7 $\pm$ 0.8 & 5.2 $\pm$ 0.4 & 0.13 $\pm$ 0.02 & 0.16 $\pm$ 0.03 \\ 
& 09-Mar-11 & 38.786 & 38.859 & 1.482 & 4.4 $\pm$ 0.5 & 3.9 $\pm$ 0.4 & 0.09 $\pm$ 0.02 & 0.12 $\pm$ 0.02 \\ 
2003 OP$_{32}$ & 23-Nov-07 & 40.874 & 41.283 & 1.301 & 1.6 $\pm$ 0.5 & 2.5 & 0.11 $\pm$ 0.03 & $<0.26$ \\ 
2003 QA$_{92}$  & 06-Jan-10 & 37.346 & 37.432 & 1.549 & 2.4 $\pm$ 0.8 & $-$ & 0.26 $\pm$ 0.11 & $-$ \\ 
2003 QR$_{91}$  & 28-Nov-09 & 38.698 & 39.221 & 1.288 & 5.7 $\pm$ 0.8 & $-$ & 0.30 $\pm$ 0.06 & $-$ \\ 
& 03-Dec-09 & 38.775 & 39.222 & 1.345 & 6.2 $\pm$ 0.3 & $-$ & 0.33 $\pm$ 0.05 & $-$ \\ 
2003 QW$_{90}$  & 09-Apr-16 & 43.538 & 43.552 & 1.324 & 2.0 $\pm$ 0.6 & $-$ & 0.08 $\pm$ 0.03 & $-$ \\ 
& 10-Apr-16 & 43.555 & 43.552 & 1.324 & 2.7 $\pm$ 0.8 & $-$ & 0.11 $\pm$ 0.03 & $-$ \\ 
2003 UT$_{292}$  & 01-Nov-11 & 29.066 & 29.090 & 2.022 & 2.1 $\pm$ 0.4 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
& 03-Nov-11 & 29.033 & 29.089 & 2.021 & 1.9 $\pm$ 0.5 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
2003 UY$_{117}$  & 23-Oct-11 & 32.400 & 32.857 & 1.616 & 4.2 $\pm$ 0.6 & $-$ & 0.15 $\pm$ 0.03 & $-$ \\ 
& 26-Oct-11 & 32.356 & 32.858 & 1.576 & 4.2 $\pm$ 0.5 & $-$ & 0.14 $\pm$ 0.03 & $-$ \\ 
2003 UZ$_{413}$  & 29-Oct-10 & 42.091 & 42.575 & 1.228 & 6.6 $\pm$ 0.7 & $-$ & 0.08 $\pm$ 0.01 & $-$ \\ 
& 31-Oct-10 & 42.064 & 42.576 & 1.206 & 7.1 $\pm$ 0.7 & $-$ & 0.09 $\pm$ 0.01 & $-$ \\ 
2003 VS$_{2}$ & 19-Oct-07 & 36.017 & 36.441 & 1.479 & 12.3 $\pm$ 0.4 & 8.9 $\pm$ 1.0 & 0.14 $\pm$ 0.02 & 0.16 $\pm$ 0.03 \\ 
& 22-Oct-07 & 35.973 & 36.441 & 1.445 & 14.5 $\pm$ 0.4 & 10.2 $\pm$ 0.6 & 0.17 $\pm$ 0.02 & 0.18 $\pm$ 0.03 \\ 
2004 EW$_{95}$  & 04-Sep-11 & 27.080 & 27.330 & 2.085 & 5.7 $\pm$ 0.8 & $-$ & 0.07 $\pm$ 0.02 & $-$ \\ 
& 08-Sep-11 & 27.144 & 27.329 & 2.114 & 6.2 $\pm$ 0.6 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
2004 GV$_{9}$ & 12-Sep-10 & 39.070 & 39.190 & 1.488 & 10.8 $\pm$ 1.3 & 11.2 $\pm$ 1.4 & 0.10 $\pm$ 0.02 & 0.16 $\pm$ 0.03 \\ 
& 15-Sep-10 & 39.119 & 39.190 & 1.494 & 13.6 $\pm$ 2.3 & 11.8 $\pm$ 1.8 & 0.13 $\pm$ 0.03 & 0.17 $\pm$ 0.03 \\ 
2004 NT$_{33}$ & 29-Nov-10 & 37.769 & 38.297 & 1.317 & 9.2 $\pm$ 0.9 & 4.1 $\pm$ 0.6 & 0.19 $\pm$ 0.03 & 0.13 $\pm$ 0.03 \\ 
& 30-Nov-10 & 37.781 & 38.297 & 1.327 & 10.4 $\pm$ 2.1 & 6.2 $\pm$ 0.8 & 0.22 $\pm$ 0.05 & 0.20 $\pm$ 0.04 \\ 
2004 PF$_{115}$  & 14-Dec-10 & 40.935 & 41.425 & 1.242 & 4.5 $\pm$ 1.0 & $-$ & 0.11 $\pm$ 0.03 & $-$ \\ 
& 16-Dec-10 & 40.964 & 41.425 & 1.263 & 5.6 $\pm$ 0.8 & $-$ & 0.13 $\pm$ 0.02 & $-$ \\ 
2004 PG$_{115}$ & 18-Jul-11 & 36.908 & 36.994 & 1.568 & 4.1 $\pm$ 1.1 & 1.2 & 0.08 $\pm$ 0.03 & $<0.04$ \\ 
& 20-Jul-11 & 36.876 & 36.995 & 1.564 & $<3.6$ & $<1.4$ & $<0.07$ & $<0.04$\\ 
2004 PT$_{107}$  & 01-Mar-16 & 38.293 & 38.223 & 1.514 & 3.4 $\pm$ 0.5 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
& 02-Mar-16 & 38.310 & 38.223 & 1.512 & 3.3 $\pm$ 0.5 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
2004 TY$_{364}$ & 18-Sep-11 & 39.464 & 39.418 & 1.487 & 6.1 $\pm$ 1.1 & 6.5 $\pm$ 1.0 & 0.10 $\pm$ 0.02 & 0.17 $\pm$ 0.03 \\ 
& 19-Sep-11 & 39.448 & 39.418 & 1.488 & 7.7 $\pm$ 0.7 & 5.5 $\pm$ 0.5 & 0.13 $\pm$ 0.02 & 0.14 $\pm$ 0.02 \\ 
2004 UX$_{10}$  & 18-Sep-10 & 38.881 & 38.957 & 1.506 & 5.4 $\pm$ 1.0 & $-$ & 0.14 $\pm$ 0.03 & $-$ \\ 
& 21-Sep-10 & 38.832 & 38.957 & 1.500 & 6.0 $\pm$ 0.9 & $-$ & 0.16 $\pm$ 0.03 & $-$ \\ 
2004 VT$_{75}$  & 19-Feb-11 & 37.393 & 37.847 & 1.368 & 1.4 $\pm$ 0.4 & $-$ & 0.10 $\pm$ 0.04 & $-$ \\ 
& 19-Feb-11 & 37.393 & 37.847 & 1.368 & 1.2 $\pm$ 0.4 & $-$ & 0.08 $\pm$ 0.03 & $-$ \\ 
2004 XA$_{192}$ & 19-Nov-10 & 35.683 & 35.729 & 1.643 & 11.7 $\pm$ 1.0 & 10.4 $\pm$ 1.1 & 0.31 $\pm$ 0.08 & 0.42 $\pm$ 0.12 \\ 
& 20-Nov-10 & 35.669 & 35.728 & 1.642 & 11.2 $\pm$ 1.2 & 11.1 $\pm$ 2.0 & 0.29 $\pm$ 0.08 & 0.45 $\pm$ 0.14 \\ 
2005 CA$_{79}$  & 07-Jan-11 & 37.164 & 37.297 & 1.552 & 2.2 $\pm$ 0.5 & $-$ & 0.06 $\pm$ 0.02 & $-$ \\ 
& 10-Jan-11 & 37.115 & 37.298 & 1.541 & 4.2 $\pm$ 0.6 & $-$ & 0.11 $\pm$ 0.03 & $-$ \\ 
2005 GE$_{187}$  & 01-Jun-16 & 28.627 & 28.609 & 2.009 & 1.6 $\pm$ 0.7 & $-$ & 0.43 $\pm$ 0.21 & $-$ \\ 
& 03-Jun-16 & 28.593 & 28.608 & 2.010 & $<1.8$ & $-$ & $<0.5$ & $-$ \\ 
2005 RM$_{43}$ & 25-Oct-10 & 35.261 & 35.454 & 1.634 & 8.0 $\pm$ 1.2 & 3.3 $\pm$ 0.4 & 0.11 $\pm$ 0.02 & 0.07 $\pm$ 0.01 \\ 
& 28-Oct-10 & 35.214 & 35.455 & 1.619 & 7.1 $\pm$ 1.1 & 2.0 $\pm$ 0.6 & 0.10 $\pm$ 0.02 & 0.04 $\pm$ 0.01 \\ 
2005 RN$_{43}$ & 18-Dec-10 & 40.166 & 40.681 & 1.244 & 12.2 $\pm$ 0.9 & 9.5 $\pm$ 0.5 & 0.13 $\pm$ 0.02 & 0.15 $\pm$ 0.02 \\ 
& 21-Dec-10 & 40.210 & 40.681 & 1.278 & 12.7 $\pm$ 0.6 & 10.5 $\pm$ 0.8 & 0.13 $\pm$ 0.02 & 0.17 $\pm$ 0.02 \\ 
2005 RR$_{43}$ & 25-Oct-10 & 38.558 & 38.794 & 1.481 & $<3.7$ & $<2.1$ & $<0.17$ & $<0.15$\\ 
& 27-Oct-10 & 38.527 & 38.795 & 1.470 & $<2.9$ & $<2.6$ & $<0.13$ & $<0.18$\\ 
2005 RS$_{43}$  & 03-Sep-10 & 42.284 & 42.334 & 1.385 & 3.2 $\pm$ 0.6 & $-$ & 0.11 $\pm$ 0.03 & $-$ \\ 
& 06-Sep-10 & 42.235 & 42.336 & 1.381 & 2.3 $\pm$ 0.6 & $-$ & 0.08 $\pm$ 0.03 & $-$ \\ 
2005 TB$_{190}$  & 07-Jan-11 & 45.925 & 46.330 & 1.155 & 3.1 $\pm$ 0.5 & $-$ & 0.11 $\pm$ 0.02 & $-$ \\ 
2005 UQ$_{513}$ & 10-Sep-10 & 48.478 & 48.672 & 1.188 & 4.3 $\pm$ 1.2 & 1.8 $\pm$ 0.6 & 0.17 $\pm$ 0.05 & 0.11 $\pm$ 0.04 \\ 
& 13-Sep-10 & 48.432 & 48.672 & 1.177 & 4.5 $\pm$ 0.7 & 4.5 $\pm$ 0.8 & 0.18 $\pm$ 0.03 & 0.28 $\pm$ 0.06 \\ 
2006 QJ$_{181}$  & 05-Nov-11 & 33.867 & 33.892 & 1.735 & 2.7 $\pm$ 0.4 & $-$ & 1.27 $\pm$ 0.35 & $-$ \\ 
& 08-Nov-11 & 33.814 & 33.890 & 1.732 & 2.6 $\pm$ 0.4 & $-$ & 1.22 $\pm$ 0.34 & $-$ \\ 
2007 JF$_{43}$  & 13-Apr-11 & 38.705 & 38.713 & 1.486 & 2.6 $\pm$ 0.5 & $-$ & 0.09 $\pm$ 0.02 & $-$ \\ 
& 17-Apr-11 & 38.634 & 38.711 & 1.483 & 3.1 $\pm$ 0.6 & $-$ & 0.10 $\pm$ 0.03 & $-$ \\ 
2007 JH$_{43}$  & 24-Apr-11 & 40.454 & 40.554 & 1.413 & 7.5 $\pm$ 0.8 & $-$ & 0.14 $\pm$ 0.03 & $-$ \\ 
& 28-Apr-11 & 40.385 & 40.554 & 1.402 & 7.4 $\pm$ 0.6 & $-$ & 0.14 $\pm$ 0.02 & $-$ \\ 
2007 JJ$_{43}$ & 21-Sep-11 & 40.996 & 41.527 & 1.213 & 5.2 $\pm$ 0.8 & 4.8 $\pm$ 1.1 & 0.11 $\pm$ 0.02 & 0.15 $\pm$ 0.04 \\ 
& 27-Sep-11 & 41.084 & 41.525 & 1.280 & 7.4 $\pm$ 0.7 & 3.1 $\pm$ 1.3 & 0.15 $\pm$ 0.03 & 0.10 $\pm$ 0.04 \\ 
2007 OC$_{10}$  & 29-Nov-10 & 35.034 & 35.525 & 1.454 & 4.1 $\pm$ 0.6 & $-$ & 0.12 $\pm$ 0.02 & $-$ \\ 
2007 XV$_{50}$  & 27-Oct-10 & 46.290 & 46.371 & 1.266 & 1.5 $\pm$ 0.5 & $-$ & 0.04 $\pm$ 0.02 & $-$ \\ 
& 31-Oct-10 & 46.224 & 46.372 & 1.257 & 4.3 $\pm$ 0.4 & $-$ & 0.13 $\pm$ 0.02 & $-$ \\ 
2008 NW$_{4}$  & 23-Nov-10 & 36.266 & 36.773 & 1.391 & 2.5 $\pm$ 0.6 & $-$ & 0.07 $\pm$ 0.02 & $-$ \\ 
& 26-Nov-10 & 36.310 & 36.773 & 1.427 & 1.9 $\pm$ 0.4 & $-$ & 0.06 $\pm$ 0.01 & $-$ \\ 
2008 OG$_{19}$  & 26-Nov-11 & 38.128 & 38.602 & 1.352 & 3.6 $\pm$ 0.5 & $-$ & 0.07 $\pm$ 0.01 & $-$ \\ 
& 29-Nov-11 & 38.173 & 38.602 & 1.384 & 4.7 $\pm$ 0.7 & $-$ & 0.09 $\pm$ 0.02 & $-$ \\ 
2009 YG$_{19}$  & 29-Dec-15 & 34.188 & 34.545 & 1.603 & 2.5 $\pm$ 0.4 & $-$ & 0.09 $\pm$ 0.03 & $-$ \\ 
& 31-Dec-15 & 34.158 & 34.546 & 1.583 & 2.2 $\pm$ 0.5 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
2010 ER$_{65}$  & 21-Mar-12 & 39.959 & 40.239 & 1.382 & 2.4 $\pm$ 0.5 & $-$ & 0.07 $\pm$ 0.02 & $-$ \\ 
2010 ET$_{65}$  & 22-Jul-11 & 39.168 & 39.637 & 1.304 & 3.3 $\pm$ 0.6 & $-$ & 0.10 $\pm$ 0.02 & $-$ \\ 
2010 FD$_{49}$  & 04-Sep-11 & 32.021 & 32.070 & 1.824 & 2.2 $\pm$ 0.4 & $-$ & 0.08 $\pm$ 0.02 & $-$ \\ 
& 06-Sep-11 & 32.054 & 32.069 & 1.826 & 3.5 $\pm$ 0.4 & $-$ & 0.13 $\pm$ 0.03 & $-$ \\ 
2010 JC$_{80}$ & 24-May-16 & 32.724 & 32.668 & 1.756 & 1.5 $\pm$ 0.7 & 2.3 & 0.05 $\pm$ 0.02 & $<0.11$ \\ 
& 25-May-16 & 32.707 & 32.668 & 1.758 & $<2.1$ & $<1.5$ & $<0.06$ & $<0.07$\\ 
Borasisi & 26-Dec-07 & 41.286 & 41.362 & 1.401 & 1.6 $\pm$ 0.4 & 2.6 & 0.33 $\pm$ 0.08 & $<0.80$ \\ 
& 31-Dec-07 & 41.372 & 41.363 & 1.402 & 1.2 $\pm$ 0.5 & 3.3 & 0.24 $\pm$ 0.10 & $<0.99$ \\ 
Chaos & 19-Oct-07 & 41.522 & 41.848 & 1.338 & 4.2 $\pm$ 0.7 & 4.6 $\pm$ 0.7 & 0.06 $\pm$ 0.01 & 0.11 $\pm$ 0.02 \\ 
Dziewanna & 09-Sep-11 & 38.654 & 38.795 & 1.497 & 7.7 $\pm$ 0.8 & 6.1 $\pm$ 0.6 & 0.17 $\pm$ 0.03 & 0.20 $\pm$ 0.03 \\ 
& 10-Sep-11 & 38.668 & 38.794 & 1.500 & 7.3 $\pm$ 0.9 & 7.6 $\pm$ 0.9 & 0.16 $\pm$ 0.03 & 0.26 $\pm$ 0.05 \\ 
Eris & 17-Aug-08 & 96.747 & 96.751 & 0.606 & 7.6 $\pm$ 0.3 & 18.0 $\pm$ 0.9 & 0.21 $\pm$ 0.01 & 0.75 $\pm$ 0.06 \\ 
& 22-Aug-08 & 96.665 & 96.750 & 0.605 & 6.3 $\pm$ 0.3 & 17.9 $\pm$ 0.7 & 0.17 $\pm$ 0.01 & 0.75 $\pm$ 0.05 \\ 
G!k\'un$||$'h\`omd\'im\`a & 25-Oct-10 & 44.688 & 44.870 & 1.293 & 3.5 $\pm$ 1.2 & 3.8 $\pm$ 0.7 & 0.07 $\pm$ 0.03 & 0.12 $\pm$ 0.03 \\ 
& 27-Oct-10 & 44.655 & 44.868 & 1.286 & 5.1 $\pm$ 6.6 & 7.5 $\pm$ 4.8 & 0.10 $\pm$ 0.13 & 0.23 $\pm$ 0.15 \\ 
Gonggong & 23-Jul-11 & 86.337 & 86.381 & 0.673 & 4.6 $\pm$ 0.9 & $-$ & 0.28 $\pm$ 0.06 & $-$ \\ 
& 30-Jul-11 & 86.223 & 86.385 & 0.667 & 2.9 $\pm$ 0.5 & $-$ & 0.17 $\pm$ 0.03 & $-$ \\ 
& 16-Dec-10 & 85.719 & 86.234 & 0.584 & 2.9 $\pm$ 0.5 & $-$ & 0.17 $\pm$ 0.03 & $-$ \\ 
& 20-Dec-10 & 85.781 & 86.236 & 0.605 & 3.1 $\pm$ 0.5 & $-$ & 0.18 $\pm$ 0.03 & $-$ \\ 
Haumea & 17-Mar-09 & 50.638 & 51.069 & 1.024 & 28.1 $\pm$ 0.7 & 8.2 $\pm$ 0.8 & 0.22 $\pm$ 0.02 & 0.10 $\pm$ 0.01 \\ 
& 19-Mar-09 & 50.611 & 51.069 & 1.009 & 27.0 $\pm$ 0.7 & 7.3 $\pm$ 0.5 & 0.21 $\pm$ 0.02 & 0.09 $\pm$ 0.01 \\ 
Huya & 10-Aug-06 & 28.954 & 29.013 & 2.019 & 14.3 $\pm$ 1.8 & 9.4 $\pm$ 1.6 & 0.09 $\pm$ 0.02 & 0.09 $\pm$ 0.02 \\ 
& 12-Aug-06 & 28.986 & 29.012 & 2.021 & 12.8 $\pm$ 1.5 & 6.7 $\pm$ 1.5 & 0.08 $\pm$ 0.02 & 0.07 $\pm$ 0.02 \\ 
Lempo & 23-Dec-05 & 30.558 & 30.964 & 1.721 & 8.2 $\pm$ 0.6 & 6.1 $\pm$ 1.9 & 0.09 $\pm$ 0.02 & 0.10 $\pm$ 0.03 \\ 
& 23-Dec-05 & 30.558 & 30.964 & 1.721 & 8.1 $\pm$ 1.0 & 6.0 $\pm$ 2.0 & 0.09 $\pm$ 0.02 & 0.10 $\pm$ 0.04 \\ 
Makemake & 16-Jun-08 & 51.610 & 52.059 & 1.000 & 18.7 $\pm$ 0.5 & 64.0 $\pm$ 0.7 & 0.12 $\pm$ 0.01 & 0.60 $\pm$ 0.06 \\ 
& 18-Jun-08 & 51.636 & 52.059 & 1.014 & 17.8 $\pm$ 0.4 & 61.4 $\pm$ 0.7 & 0.11 $\pm$ 0.01 & 0.58 $\pm$ 0.05 \\ 
Orcus & 27-Dec-05 & 47.359 & 47.711 & 1.144 & 10.2 $\pm$ 0.3 & 4.5 $\pm$ 0.5 & 0.10 $\pm$ 0.01 & 0.07 $\pm$ 0.01 \\ 
& 29-Dec-05 & 47.329 & 47.711 & 1.130 & 11.2 $\pm$ 0.5 & 4.0 $\pm$ 0.7 & 0.11 $\pm$ 0.01 & 0.06 $\pm$ 0.01 \\ 
Quaoar & 15-Sep-05 & 43.276 & 43.331 & 1.353 & 26.7 $\pm$ 0.8 & 13.2 $\pm$ 0.6 & 0.15 $\pm$ 0.02 & 0.11 $\pm$ 0.01 \\ 
& 18-Sep-05 & 43.326 & 43.331 & 1.354 & 27.3 $\pm$ 0.6 & 15.2 $\pm$ 1.7 & 0.15 $\pm$ 0.02 & 0.13 $\pm$ 0.02 \\ 
Salacia & 11-Oct-16 & 44.455 & 44.658 & 1.290 & 6.5 $\pm$ 0.6 & 4.8 $\pm$ 0.8 & 0.06 $\pm$ 0.01 & 0.06 $\pm$ 0.01 \\ 
& 12-Oct-16 & 44.439 & 44.658 & 1.286 & 7.9 $\pm$ 0.9 & 4.8 $\pm$ 0.5 & 0.07 $\pm$ 0.01 & 0.06 $\pm$ 0.01 \\ 
& 23-Jan-10 & 44.009 & 44.107 & 1.308 & 8.7 $\pm$ 1.0 & $-$ & 0.07 $\pm$ 0.01 & $-$ \\ 
& 26-Jan-10 & 44.057 & 44.107 & 1.312 & 8.5 $\pm$ 1.1 & $-$ & 0.07 $\pm$ 0.01 & $-$ \\ 
Sedna & 05-Feb-06 & 88.509 & 88.854 & 0.607 & 3.7 $\pm$ 0.3 & 3.9 $\pm$ 1.0 & 0.48 $\pm$ 0.05 & 0.76 $\pm$ 0.21 \\ 
& 09-Feb-06 & 88.569 & 88.850 & 0.620 & 2.8 $\pm$ 0.5 & 3.5 $\pm$ 0.6 & 0.36 $\pm$ 0.07 & 0.68 $\pm$ 0.12 \\ 
Sila-Nunam & 07-May-08 & 43.104 & 43.522 & 1.207 & 0.8 $\pm$ 0.3 & 1.3 $\pm$ 0.7 & 0.04 $\pm$ 0.02 & 0.10 $\pm$ 0.05 \\ 
& 09-May-08 & 43.135 & 43.522 & 1.225 & 2.0 $\pm$ 0.8 & 1.7 $\pm$ 0.5 & 0.11 $\pm$ 0.05 & 0.14 $\pm$ 0.04 \\ 
& 24-Jul-16 & 43.113 & 43.471 & 1.244 & 1.8 $\pm$ 0.7 & $-$ & 0.10 $\pm$ 0.04 & $-$ \\ 
& 25-Jul-16 & 43.129 & 43.471 & 1.252 & 2.1 $\pm$ 0.6 & $-$ & 0.11 $\pm$ 0.04 & $-$ \\ 
Varda & 20-May-11 & 47.281 & 47.588 & 1.158 & 10.6 $\pm$ 1.2 & 9.4 $\pm$ 0.7 & 0.15 $\pm$ 0.02 & 0.21 $\pm$ 0.03 \\ 
& 22-May-11 & 47.250 & 47.587 & 1.146 & 9.4 $\pm$ 1.0 & 8.3 $\pm$ 0.5 & 0.13 $\pm$ 0.02 & 0.18 $\pm$ 0.02 \\ 
Varuna & 24-Mar-06 & 42.791 & 43.307 & 1.141 & 7.7 $\pm$ 0.5 & 6.9 $\pm$ 0.8 & 0.11 $\pm$ 0.01 & 0.14 $\pm$ 0.02 \\ 
& 29-Mar-06 & 42.868 & 43.307 & 1.196 & 8.6 $\pm$ 0.5 & 6.0 $\pm$ 0.5 & 0.12 $\pm$ 0.01 & 0.13 $\pm$ 0.02 \\ 
\enddata

\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% TABLE 1: PHYSICAL PROPERTIES %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{lccclclll}
\tablecaption{\label{tb:physical_properties_compilation}
\textbf{Compilation of the physical properties used in this work for our sample.} Geometric albedo in $V$-band ($p_{\rm V}$), absolute magnitude in $V$-band ($H_{\rm V}$) and diameter ($D$) have been compiled from ``TNOs are cool'' data base. In the case, the object was not study by this project (marked with the symbol $\dag$), we calculated the median value of $p_{\rm V}$ from this data base, with $H_{\rm V}$ from the Minor Planet Center; and we calculated $D$ using the equation (\ref{eq:radius}). For the Haumea family members for which ``TNOs are cool'' project only provided a lower limit (marked with $^{\star}$), we used the procedure but using a median value from those family members with known albedo ($p_{\rm V, Haumea}=0.58\pm0.26$). Taxonomy was taken \cite{Fulchignoni2008}, with the exception of those marked with the symbol $\ddag$, for which was taken from \cite{Belskaya2015}. The spectral gradient was taken from \cite{Peixinho2015}. Binarity was taken from the webpage of \href{http://www2.lowell.edu/users/grundy/tnbs/status.html}{Lowell Observatory}; in this column, Haumea family members are labeled as HH. Dynamical classification (Dyn. Class.) following the work by \cite{Gladman2008}. The orbital behavior (OB) is characterized as secure (S) or insecure (I).}

\tablehead{\colhead{Designation }&  \colhead{$p_{\rm V}$   }          & \colhead{ $H_{\rm V}$ }                 & \colhead{$D$ }                    &  \colhead{Taxonomy   }                &\colhead{ $S'$  }    & \colhead{ Binarity   }       & \colhead{Dyn. Class. } & \colhead{OB}\\
         \colhead{ }                       &     \colhead{ }          &  \colhead{(mag)       }            &  \colhead{(km)   }                 &    \colhead{}                    &  \colhead{(\%/1000)  }      &  \colhead{ }   &    \colhead{   }  &\colhead{}     } 
\startdata
1993 SC$^\dag$& $0.11\pm0.09$ & $7.00\pm0.70$ & $160.0\pm50.0$  & RR & $6.84\pm4.88$ & No & Resonant &S\\ 
1995 SM$_{55}^{\star}$ &$0.58\pm0.26$ & $4.49\pm0.03$ & $220.0\pm17.0$ & BBb? & $1.27\pm2.91$ & No & Inner Classical&S\\ 
1995 TL$_{8}$ &$0.23\pm0.19$ & $5.29\pm0.06$ & $244.0\pm82.0$ & RR & $3.17\pm6.08$ & Si & Hot Classical&I\\ 
1996 GQ$_{21}$ &$0.13\pm0.04$ & $5.20\pm0.30$ & $349.0\pm49.0$ & RR & $4.74\pm3.15$ & No & Detached&I\\ 
1996 TK$_{66}^\dag$ &$0.11\pm0.09$ & $6.10\pm0.60$ & $120.0\pm30.0$ & RR & $8.62\pm4.51$ & $-$& Cold Classical&S\\ 
1996 TO$_{66}^{\star}$ &$0.58\pm0.26$ & $4.81\pm0.11$ & $190.0\pm17.0$ & BBb? & $8.12\pm8.43$ & HH & Hot Classical&S\\ 
1996 TP$_{66}$ &$0.07\pm0.06$ & $7.51\pm0.09$ & $154.0\pm33.0$ & RR & $0.36\pm4.74$ & No & Resonant&S\\ 
1998 SM$_{165}$ &$0.08\pm0.02$ & $6.02\pm0.08$ & $291.0\pm26.0$ & RR & $9.02\pm4.33$ & Si & Resonant&S\\ 
1998 SN$_{165}$ &$0.06\pm0.02$ & $5.71\pm0.09$ & $393.0\pm39.0$ & BB & $8.24\pm4.91$ & No & Inner Classical&S\\ 
1998 VG$_{44}$ &$0.06\pm0.03$ & $6.67\pm0.04$ & $248.0\pm43.0$ & IR & $9.02\pm3.08$ & No & Resonant&S\\ 
1999 CD$_{158}^\dag$ &$0.11\pm0.09$ & $5.35\pm0.67$ & $340.0\pm100.0$ & IR & $6.73\pm5.83$ & No & Hot Classical&S\\ 
1999 DE$_{9}$ &$0.16\pm0.04$ & $5.16\pm0.05$ & $311.0\pm32.0$ & IR & $0.12\pm2.25$ & No & Resonant&S\\ 
1999 OJ$_{4}^\dag$ &$0.11\pm0.09$ & $7.10\pm0.71$ & $152.0\pm50.0$ & RR & $7.37\pm3.21$ & Si & Inner Classical&S\\ 
2000 CN$_{105}$ &$0.15\pm0.07$ & $5.20\pm0.30$ & $247.0\pm63.0$ & RR & $7.80\pm5.69$ & No & Hot Classical&I\\ 
2000 GN$_{171}$ &$0.21\pm0.09$ & $6.45\pm0.34$ & $147.0\pm20.0$ & IR & $3.88\pm2.88$ & No & Resonant&S\\ 
2000 GP$_{183}^\dag$ &$0.11\pm0.09$ & $6.00\pm0.60$ & $253.0\pm70.0$ & BB & $8.18\pm3.45$ & No & Inner Classical&S\\ 
2000 OK$_{67}$ &$0.17\pm0.16$ & $6.47\pm0.13$ & $164.0\pm45.0$ & RR-U & $0.14\pm4.59$ & No & Hot Classical&S\\ 
2000 PE$_{30}^\dag$ &$0.11\pm0.09$ & $5.90\pm0.59$ & $265.0\pm72.0$ & BB & $2.78\pm4.11$ & No & Detached&S\\ 
2000 QL$_{251}^\dag$ &$0.11\pm0.09$ & $6.80\pm0.68$ & $175.0\pm55.0$ & BR & $1.64\pm2.46$ & Si & Resonant&S\\ 
2000 YW$_{134}^\dag$ &$0.11\pm0.09$ & $4.88\pm0.05$ & $400.0\pm10.0$ & IR & $4.45\pm3.51$ & Si & Resonant&S\\ 
2001 CZ$_{31t}^\dag$ & $0.11\pm0.09$ & $5.90\pm0.59$ & $265.0\pm72.0$ & BB & $-$ & No & Hot Classical&S\\ 
2001 QC$_{298}$ &$0.06\pm0.03$ & $6.26\pm0.32$ & $303.0\pm30.0$ & BR & $7.90\pm4.21$ & Si & Resonant&S\\ 
2001 QF$_{298}$ &$0.07\pm0.02$ & $5.43\pm0.07$ & $408.0\pm44.0$ & BB & $4.60\pm4.64$ & No & Resonant&S\\ 
2001 QS$_{322}$ & $0.10\pm0.53$ & $6.91\pm0.68$ & $186.0\pm99.0$ & $-$ & $-$ & No & Cold Classical&S\\ 
2001 QT$_{322}$&$0.09\pm0.42$ & $7.29\pm0.67$ & $159.0\pm47.0$ & $-$ & $5.58\pm11.08$ & No & Inner Classical&S\\ 
2001 RZ$_{143}$&$0.19\pm0.07$ & $6.69\pm0.13$ & $140.0\pm39.0$ & $-$ & $3.26\pm7.24$ & Si & Hot Classical&I\\ 
2001 UR$_{163}$ &$0.21\pm0.08$ & $4.10\pm0.30$ & $352.0\pm85.0$ & RR-U & $2.52\pm4.66$ & No & Resonant&S\\ 
2001 XD$_{255}^\dag$ & $0.11\pm0.09$ & $5.60\pm0.56$ & $304.0\pm78.0$ & $-$ & $-$ & No & Resonant&S\\ 
2001 YH$_{140}$ &$0.08\pm0.05$ & $5.80\pm0.20$ & $349.0\pm81.0$ & IR & $7.01\pm3.18$ & No & Resonant&S\\ 
2002 AW$_{197}$ &$0.11\pm0.01$ & $3.57\pm0.05$ & $768.0\pm39.0$ & IR & $3.45\pm3.25$ & No & Hot Classical&S\\ 
2002 CY$_{224}^\dag$ &$0.11\pm0.09$ & $6.10\pm0.60$ & $120.0\pm30.0$ & RR & $0.91\pm2.70$ & $-$ & Resonant&S\\ 
2002 GV$_{31}^\dag$ & $0.11\pm0.09$ & $6.10\pm0.60$ & $240.0\pm70.0$ & $-$ & $-$ & No & Hot Classical&S\\ 
2002 KX$_{14}$&$0.10\pm0.01$ & $4.86\pm0.10$ & $455.0\pm27.0$ & $-$ & $3.82\pm2.06$ & No & Inner Classical&S\\ 
2002 TC$_{302}$ &$0.12\pm0.05$ & $4.17\pm0.10$ & $584.0\pm105.0$ & RR & $9.33\pm2.40$ & No & Resonant&I\\ 
2002 TX$_{300}$ &$0.76\pm0.45$ & $3.37\pm0.05$ & $323.0\pm95.0$ & BBb & $0.07\pm1.39$ & HH & Hot Classical&S\\ 
2002 UX$_{25}$ &$0.11\pm0.01$ & $3.87\pm0.02$ & $697.0\pm24.0$ & IR & $9.31\pm2.44$ & Si & Hot Classical&S\\ 
2002 VE$_{95}$ &$0.15\pm0.02$ & $5.70\pm0.06$ & $249.0\pm13.0$ & RR & $7.77\pm3.71$ & No & Resonant&S\\ 
2002 VR$_{128}$&$0.05\pm0.03$ & $5.58\pm0.37$ & $448.0\pm43.0$ & $-$ & $2.76\pm2.06$ & No & Resonant&S\\ 
2002 VT$_{130}$ & $0.10\pm0.10$ & $5.80\pm0.30$ & $324.0\pm68.0$ & U & $-$ & Si & Inner Classical&S\\ 
2002 WC$_{19}$ &$0.17\pm0.05$ & $4.88\pm0.07$ & $348.0\pm45.0$ & RR & $9.36\pm0.94$ & Si & Resonant&S\\ 
2002 XV$_{93}$&$0.04\pm0.02$ & $5.42\pm0.46$ & $549.0\pm23.0$ & $-$ & $0.85\pm2.06$ & No & Resonant&S\\ 
2003 AZ$_{84}$ &$0.11\pm0.02$ & $3.74\pm0.08$ & $727.0\pm66.0$ & BB & $3.65\pm3.46$ & Si & Resonant&S\\ 
2003 FE$_{128}^\dag$ & $0.11\pm0.09$ & $6.30\pm0.63$ & $114.0\pm12.0$ & $-$ & $-$ & Si & Resonant&S\\ 
2003 FY$_{128}^{\ddag}$ &$0.08\pm0.01$ & $5.09\pm0.09$ & $460.0\pm21.0$ & IR & $1.48\pm3.46$ & No & Detached&S\\ 
2003 OP$_{32}$ &$0.54\pm0.15$ & $4.10\pm0.07$ & $274.0\pm47.0$ & BBb? & $2.40\pm3.75$ & HH & Hot Classical&S\\ 
2003 QA$_{92}^\dag$&$0.11\pm0.09$ & $6.70\pm0.67$ & $183.0\pm57.0$ & $-$ & $5.97\pm3.79$ & No & Inner Classical&I\\ 
2003 QR$_{91}$ & $0.05\pm0.04$ & $6.55\pm0.56$ & $280.0\pm30.0$ & $-$ & $-$ & Si & Hot Classical&S\\ 
2003 QW$_{90}^{\ddag}$ &$0.08\pm0.03$ & $5.00\pm0.30$ & $401.0\pm63.0$ & RR & $0.80\pm3.43$ & No & Hot Classical&S\\ 
2003 UT$_{292}$ & $0.07\pm0.07$ & $6.85\pm0.68$ & $185.0\pm18.0$ & $-$ & $-$ & No & Resonant&S\\ 
2003 UY$_{117}$ &$0.13\pm0.04$ & $5.70\pm0.30$ & $247.0\pm30.0$ & IR & $0.28\pm0.94$ & No & Resonant&S\\ 
2003 UZ$_{413}$&$0.07\pm0.02$ & $5.70\pm0.30$ & $670.0\pm84.0$ & $-$ & $6.64\pm3.72$ & No & Resonant&S\\ 
2003 VS$_{2}$&$0.15\pm0.06$ & $4.11\pm0.38$ & $523.0\pm35.0$ & $-$ & $1.71\pm2.06$ & No & Resonant&S\\ 
2004 EW$_{95}$ &$0.04\pm0.02$ & $6.69\pm0.35$ & $291.0\pm25.0$ & BB & $1.71\pm2.06$ & No & Resonant&S\\ 
2004 GV$_{9}$ &$0.08\pm0.01$ & $4.23\pm0.10$ & $680.0\pm34.0$ & BR-IR & $4.61\pm2.91$ & No & Inner Classical&S\\ 
2004 NT$_{33}$ & $0.12\pm0.07$ & $4.74\pm0.11$ & $423.0\pm87.0$ & BB-BR & $-$ & No & Hot Classical&S\\ 
2004 PF$_{115}$ & $0.12\pm0.04$ & $4.54\pm0.25$ & $468.0\pm49.0$ & $-$ & $-$ & No & Inner Classical&S\\ 
2004 PG$_{115}^\dag$ & $0.11\pm0.09$ & $4.80\pm0.48$ & $410.0\pm34.0$ & $-$ & $-$ & No & Detached&I\\ 
2004 PT$_{107}$ & $0.03\pm0.01$ & $6.33\pm0.11$ & $400.0\pm51.0$ & $-$ & $-$ & No & Inner Classical&S\\ 
2004 TY$_{364}$ &$0.11\pm0.02$ & $4.52\pm0.07$ & $512.0\pm40.0$ & BR-IR & $0.78\pm3.17$ & No & Inner Classical&S\\ 
2004 UX$_{10}$ &$0.14\pm0.04$ & $4.75\pm0.16$ & $398.0\pm39.0$ & IR-BR & $0.23\pm4.40$ & No & Inner Classical&S\\ 
2004 VT$_{75}^\dag$ & $0.11\pm0.09$ & $6.20\pm0.62$ & $231.0\pm66.0$ & $-$ & $-$ & No & Resonant&S\\ 
2004 XA$_{192}$ & $0.26\pm0.34$ & $4.42\pm0.63$ & $339.0\pm120.0$ & $-$ & $-$ & No & Detached&S\\ 
2005 CA$_{79}^\dag$ &$0.11\pm0.09$ & $5.20\pm0.52$ & $365.0\pm88.0$ & RR-IR & $3.62\pm2.46$ & No & Resonant&S\\ 
2005 GE$_{187}^\dag$&$0.11\pm0.09$ & $7.30\pm0.70$ & $70.0\pm20.0$ & $-$ & $5.29\pm6.49$ & No & Resonant&S\\ 
2005 RM$_{43}^\dag$ &$0.11\pm0.09$ & $4.40\pm0.44$ & $460.0\pm17.0$ & BB & $3.01\pm4.89$ & No & Detached&S\\ 
2005 RN$_{43}$ & $0.11\pm0.03$ & $3.89\pm0.05$ & $679.0\pm73.0$ & IR & $-$ & No & Inner Classical&S\\ 
2005 RR$_{43}$ &$0.44\pm0.12$ & $4.13\pm0.08$ & $300.0\pm43.0$ & BB & $3.89\pm4.89$ & No & Hot Classical&S\\ 
2005 RS$_{43}^\dag$ &$0.11\pm0.09$ & $5.00\pm0.50$ & $401.0\pm93.0$ & BR & $1.95\pm2.46$ & No & Resonant&S\\ 
2005 TB$_{190}$ &$0.15\pm0.05$ & $4.40\pm0.11$ & $464.0\pm62.0$ & IR & $8.63\pm1.89$ & No & Detached&S\\ 
2005 UQ$_{513}$ & $0.20\pm0.08$ & $3.87\pm0.14$ & $498.0\pm75.0$ & $-$ & $-$ & No & Hot Classical&S\\ 
2006 QJ$_{181}^\dag$ &$0.11\pm0.09$ & $7.20\pm0.70$ & $73.0\pm20.0$ & BR-IR & $4.76\pm4.04$ & No & Resonant&S\\ 
2007 JF$_{43}^\dag$ & $0.11\pm0.09$ & $5.30\pm0.53$ & $349.0\pm85.0$ & $-$ & $-$ & No & Resonant&S\\ 
2007 JH$_{43}^\dag$ & $0.11\pm0.09$ & $4.50\pm0.45$ & $504.0\pm105.0$ & $-$ & $-$ & No & Resonant&I\\ 
2007 JJ$_{43}^\dag$ &$0.11\pm0.09$ & $4.50\pm0.45$ & $504.0\pm105.0$ & IR & $9.12\pm1.33$ & No & Hot Classical&I\\ 
2007 OC$_{10}$ & $0.13\pm0.04$ & $5.43\pm0.10$ & $309.0\pm37.0$ & IR & $-$ & No & Detached&S\\ 
2007 XV$_{50}^\dag$ & $0.11\pm0.09$ & $4.40\pm0.44$ & $528.0\pm10.0$ & $-$ & $-$ & No & Hot Classical&S\\ 
2008 NW$_{4}^\dag$ & $0.11\pm0.09$ & $5.40\pm0.54$ & $333.0\pm83.0$ & $-$ & $-$ & No & Detached&S\\ 
2008 OG$_{19}^\dag$ &$0.11\pm0.09$ & $4.70\pm0.47$ & $460.0\pm100.0$ & IR-RR & $8.30\pm0.94$ & No & Detached&I\\ 
2009 YG$_{19}^\dag$ & $0.11\pm0.09$ & $5.90\pm0.59$ & $264.0\pm72.0$ & $-$ & $-$ & No & Resonant&S\\ 
2010 ER$_{65}^\dag$ & $0.11\pm0.09$ & $5.00\pm0.50$ & $401.0\pm92.0$ & $-$ & $-$ & No & Detached&S\\ 
2010 ET$_{65}^\dag$ & $0.11\pm0.09$ & $5.10\pm0.51$ & $383.0\pm90.0$ & $-$ & $-$ & No & Detached&S\\ 
2010 FD$_{49}^\dag$ & $0.11\pm0.09$ & $6.20\pm0.62$ & $231.0\pm66.0$ & $-$ & $-$ & No & Resonant&S\\ 
2010 JC$_{80}^\dag$ & $0.11\pm0.09$ & $5.90\pm0.60$ & $265.0\pm73.0$ & $-$ & $-$ & No & Resonant&S\\ 
Borasisi &$0.24\pm0.44$ & $6.21\pm0.07$ & $163.0\pm66.0$ & IR-RR & $34.20\pm3.90$ & Si & Cold Classical&I\\ 
Chaos &$0.05\pm0.03$ & $5.00\pm0.06$ & $600.0\pm140.0$ & IR & $24.58\pm2.94$ & No & Hot Classical&S\\ 
Dziewanna& $0.30\pm0.11$ & $3.80\pm0.10$ & $433.0\pm64.0$ & $-$ & $-$ & No & Resonant&S\\ 
Eris &$0.96\pm0.04$ & $-1.12\pm0.03$ & $2326.0\pm12.0$ & BBb & $1.85\pm3.08$ & Si & Detached&S\\ 
G!k\'un$||$'h\`omd\'im\`a &$0.17\pm0.06$ & $3.69\pm0.10$ & $599.0\pm77.0$ & U & $0.85\pm3.17$ & Si & Detached&S\\ 
Gonggong& $0.13\pm0.01$ & $2.34\pm0.05$ & $1252.0\pm43.0$ & $-$ & $-$ & No & Resonant&S\\ 
Haumea &$0.80\pm0.10$ & $0.43\pm0.11$ & $1239.0\pm68.0$ & BBb & $-1.53\pm3.34$ & HH & Hot Classical&I\\ 
Huya &$0.08\pm0.00$ & $5.04\pm0.03$ & $458.0\pm9.0$ & IR & $21.89\pm4.59$ & Si & Resonant&S\\ 
Lempo &$0.08\pm0.01$ & $5.41\pm0.10$ & $393.0\pm26.0$ & RR & $2.06\pm2.34$ & Si & Resonant&S\\ 
Makemake &$0.77\pm0.02$ & $0.14\pm0.05$ & $1430.0\pm9.0$ & BBb-U & $8.32\pm1.65$ & Xx & Hot Classical&S\\ 
Orcus &$0.23\pm0.02$ & $2.30\pm0.03$ & $958.0\pm22.0$ & BB & $1.92\pm2.47$ & Si & Resonant&S\\ 
Quaoar$^{\ddag}$ &$0.13\pm0.01$ & $2.73\pm0.06$ & $1073.0\pm37.0$ & RR & $63.39\pm1.34$ & Si & Hot Classical&S\\ 
Salacia& $0.04\pm0.00$ & $4.25\pm0.05$ & $901.0\pm45.0$ & BB & $-$ & Si & Inner Classical&I\\ 
Sedna &$0.41\pm0.39$ & $1.83\pm0.05$ & $906.0\pm314.0$ & RR & $37.31\pm7.28$ & No & Detached&S\\ 
Sila-Nunam &$0.09\pm0.03$ & $5.56\pm0.04$ & $343.0\pm42.0$ & RR & $8.39\pm3.34$ & Si & Cold Classical&S\\ 
Varda &$0.10\pm0.02$ & $3.61\pm0.05$ & $792.0\pm91.0$ & IR & $17.11\pm7.64$ & Si & Hot Classical&S\\ 
Varuna &$0.13\pm0.04$ & $3.76\pm0.04$ & $668.0\pm154.0$ & IR & $24.07\pm1.91$ & No & Hot Classical&S\\ 
\enddata

\end{deluxetable*}

%\end{landscape}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% TABLE 2: COLORS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\startlongtable
\begin{deluxetable*}{lccccccc}
\tablecaption{\label{tb:colors_compilation}
\textbf{\textbf{Visible and near-infrared colors compilation for our sample.} Visible colors are taken from \cite{Peixinho2015} and infrared colors are taken from \cite{Fulchignoni2008}. For those objects without VNIR colors but taxonomic classification, we took the average color for the correspondent taxonomy ($^{\star}$). See table's footnote and section \ref{sec:data_sample} for exceptions.}}

\tablehead{\colhead{Designation }&  \colhead{$B-V$   }          & \colhead{ $V-R$ }                 & \colhead{$V-I$ }                    &  \colhead{$V-J$   }                &\colhead{ $V-H$  }    & \colhead{ V-K   }      \\
         \colhead{ }                       &     \colhead{(mag)  }          &  \colhead{(mag)       }            &  \colhead{(mag)    }                 &    \colhead{(mag) }                    &  \colhead{(mag)  }      &  \colhead{(mag)  }   } 
\startdata
1993 SC& $1.04\pm0.13$ & $0.70\pm0.08$ & $1.45\pm0.09$  & $2.42\pm0.07$ &$2.82\pm0.21$ & $2.78\pm0.20$ \\ 
1995 SM$_{55}$ & $0.65\pm0.03$ & $0.37\pm0.05$ & $0.70\pm0.05$  & $1.07\pm0.05$ &$0.59\pm0.06$ & $0.49\pm0.05$ \\ 
1995 TL$_{8}$ & $1.01\pm0.16$ & $0.62\pm0.09$ & $1.14\pm0.21$  & $2.42\pm0.05$ &$2.82\pm0.09$ & $2.8\pm0.09$ \\ 
1996 GQ$_{21}$ & $1.00\pm0.06$ & $0.70\pm0.05$ & $1.42\pm0.07$  & $2.39\pm0.04$ &$2.88\pm0.04$ & $3.03\pm0.08$ \\ 
1996 TK$_{66}^{\star}$ & $0.99\pm0.06$ & $0.68\pm0.07$ & $1.28\pm0.13$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
1996 TO$_{66}$ & $0.68\pm0.07$ & $0.39\pm0.15$ & $0.74\pm0.07$  & $1.\pm0.1$ &$0.79\pm0.2$ & $1.6\pm0.18$ \\ 
1996 TP$_{66}$ & $1.03\pm0.11$ & $0.66\pm0.07$ & $1.29\pm0.11$  & $2.26\pm0.08$ &$2.42\pm0.12$ & $2.44\pm0.11$ \\ 
1998 SM$_{165}$ & $0.98\pm0.08$ & $0.64\pm0.07$ & $1.34\pm0.06$  & $2.36\pm0.01$ &$2.91\pm0.02$ & $2.96\pm0.07$ \\ 
1998 SN$_{165}^{\star}$ & $0.75\pm0.08$ & $0.43\pm0.06$ & $0.98\pm0.17$  & $1.27\pm0.05$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
1998 VG$_{44}$ & $0.95\pm0.05$ & $0.56\pm0.04$ & $1.17\pm0.11$  & $1.81\pm0.01$ &$2.21\pm0.01$ & $2.23\pm0.01$ \\ 
1999 CD$_{158}$ & $0.84\pm0.07$ & $0.53\pm0.09$ & $1.10\pm0.07$  & $1.86\pm0.07$ &$2.3\pm0.07$ & $2.33\pm0.08$ \\ 
1999 DE$_{9}$ & $0.93\pm0.10$ & $0.58\pm0.04$ & $1.16\pm0.12$  & $1.84\pm0.04$ &$2.17\pm0.05$ & $2.19\pm0.05$ \\ 
1999 OJ$_{4}^{\star}$ & $0.99\pm0.08$ & $0.68\pm0.05$ & $1.22\pm0.10$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2000 CN$_{105}^{\star}$ & $1.06\pm0.10$ & $0.61\pm0.10$ & $1.35\pm0.11$  & $1.69\pm0.13$ &$2.13\pm0.12$ & $2.29\pm0.11$ \\ 
2000 GN$_{171}$ & $0.96\pm0.06$ & $0.60\pm0.04$ & $1.14\pm0.17$  & $1.84\pm0.08$ &$2.21\pm0.14$ & $2.38\pm0.14$ \\ 
2000 GP$_{183}^{\star}$ & $0.77\pm0.04$ & $0.45\pm0.05$ & $0.91\pm0.08$  & $1.22\pm0.23$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
2000 OK$_{67}$ & $0.82\pm0.12$ & $0.59\pm0.07$ & $1.14\pm0.09$  & $2.42\pm0.08$ &$2.88\pm0.11$ & $2.92\pm0.12$ \\ 
2000 PE$_{30}$ & $0.75\pm0.07$ & $0.37\pm0.08$ & $0.76\pm0.09$  & $1.65\pm0.08$ &$2.09\pm0.08$ & $2.32\pm0.11$ \\ 
2000 QL$_{251}^{\star}$ & $0.87\pm0.06$ & $0.49\pm0.04$ & $0.93\pm0.09$  & $1.69\pm0.13$ &$2.13\pm0.12$ & $2.29\pm0.11$ \\ 
2000 YW$_{134}$ & $0.92\pm0.05$ & $0.48\pm0.06$ & $1.08\pm0.07$  & $1.68\pm0.12$ &$2.02\pm0.16$ & $2.18\pm0.16$ \\ 
2001 CZ$_{31}^{\S}$ & $0.6\pm0.15$ & $0.5\pm0.1$ & $0.8\pm0.15$  & $1.53\pm0.1$ &$2.08\pm0.14$ & $2.24\pm0.14$ \\ 
2001 QC$_{298}^{\star}$ & $0.66\pm0.07$ & $0.37\pm0.07$ & $0.85\pm0.12$  & $1.69\pm0.13$ &$2.13\pm0.12$ & $2.29\pm0.11$ \\ 
2001 QF$_{298}$ & $0.67\pm0.07$ & $0.39\pm0.06$ & $0.89\pm0.19$  & $1.3\pm0.1$ &$1.53\pm0.14$ & $1.69\pm0.15$ \\ 
2001 QS$_{322}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 QT$_{322}$ & $0.71\pm0.06$ & $0.53\pm0.12$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 RZ$_{143}$ & $1.08\pm0.14$ & $0.51\pm0.13$ & $1.00\pm0.16$  & $-$ &$-$ & $-$ \\ 
2001 UR$_{163}$ & $1.29\pm0.11$ & $0.86\pm0.07$ & $1.50\pm0.12$  & $2.37\pm0.06$ &$2.86\pm0.08$ & $2.66\pm0.25$ \\ 
2001 XD$_{255}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 YH$_{140}^{\star}$ & $0.97\pm0.08$ & $0.56\pm0.07$ & $1.07\pm0.07$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2002 AW$_{197}$ & $0.88\pm0.15$ & $0.59\pm0.04$ & $1.21\pm0.17$  & $1.82\pm0.06$ &$2.15\pm0.08$ & $2.38\pm0.10$ \\ 
2002 CY$_{224}^{\star}$ & $1.12\pm0.10$ & $0.67\pm0.04$ & $1.32\pm0.06$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2002 GV$_{31}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2002 KX$_{14}$ & $1.05\pm0.03$ & $0.61\pm0.02$ & $1.21\pm0.16$  & $-$ &$-$ & $-$ \\ 
2002 TC$_{302}^{\star}$ & $1.09\pm0.06$ & $0.65\pm0.04$ & $1.30\pm0.06$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2002 TX$_{300}^{\clubsuit}$ & $0.70\pm0.09$ & $0.36\pm0.02$ & $0.68\pm0.12$  & $1.0\pm0.6$ &$0.7\pm0.7$ & $0.7\pm0.7$ \\ 
2002 UX$_{25}$ & $0.95\pm0.13$ & $0.56\pm0.04$ & $1.05\pm0.15$  & $1.82\pm0.09$ &$2.22\pm0.1$ & $2.22\pm0.11$ \\ 
2002 VE$_{95}^{\star}$ & $1.07\pm0.14$ & $0.72\pm0.05$ & $1.38\pm0.15$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2002 VR$_{128}$ & $0.94\pm0.03$ & $0.60\pm0.02$ & $-$  & $-$ &$-$ & $-$ \\ 
2002 VT$_{130}^{\star}$ & $1.45\pm0.21$ & $0.56\pm0.1$ & $1.19\pm0.13$  & $-$ &$-$ & $-$ \\ 
2002 WC$_{19}^{\star}$ & $1.14\pm0.02$ & $0.65\pm0.01$ & $1.30\pm0.04$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2002 XV$_{93}$ & $0.72\pm0.02$ & $0.37\pm0.02$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 AZ$_{84}$ & $0.65\pm0.04$ & $0.38\pm0.04$ & $0.83\pm0.12$  & $1.46\pm0.1$ &$1.48\pm0.14$ & $1.39\pm0.16$ \\ 
2003 FE$_{128}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 FY$_{128}$ & $1.05\pm0.03$ & $0.60\pm0.05$ & $1.14\pm0.09$  & $1.64\pm0.06$ &$-$ & $-$ \\ 
2003 OP$_{32}$ & $0.70\pm0.05$ & $0.39\pm0.06$ & $0.76\pm0.06$  & $-$ &$-$ & $-$ \\ 
2003 QA$_{92}$ & $1.04\pm0.03$ & $0.63\pm0.04$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 QR$_{91}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 QW$_{90^{\star}}$ & $1.11\pm0.07$ & $0.67\pm0.06$ & $1.32\pm0.08$  & $1.98\pm0.16$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2003 UT$_{292}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 UY$_{117^{\star}}$ & $0.97\pm0.02$ & $0.56\pm0.01$ & $1.15\pm0.02$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2003 UZ$_{413}$ & $-$ & $0.45\pm0.06$ & $0.82\pm0.06$  & $-$ &$-$ & $-$ \\ 
2003 VS$_{2}$ & $0.93\pm0.02$ & $0.59\pm0.02$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 EW$_{95}^{\ddag\star}$ & $0.70\pm0.02$ & $0.38\pm0.02$ & $-$  & $1.22\pm0.23$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
2004 GV$_{9}^{\star}$ & $0.90\pm0.06$ & $0.52\pm0.03$ & $1.15\pm0.03$  & $1.77\pm0.14$ &$2.17\pm0.14$ & $2.3\pm0.14$ \\ 
2004 NT$_{33}^{\star}$ & $0.71\pm0.09$ & $0.42\pm0.05$ & $0.85\pm0.09$  & $1.45\pm0.26$ &$1.7\pm0.5$ & $1.81\pm0.61$ \\ 
2004 PF$_{115}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 PG$_{115}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 PT$_{107}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 TY$_{364}^{\star}$ & $0.92\pm0.18$ & $0.60\pm0.05$ & $1.03\pm0.18$  & $1.77\pm0.14$ &$2.17\pm0.14$ & $2.3\pm0.14$ \\ 
2004 UX$_{10}^{\star}$ & $0.95\pm0.02$ & $0.58\pm0.05$ & $-$  & $1.77\pm0.14$ &$2.17\pm0.14$ & $2.3\pm0.14$ \\ 
2004 VT$_{75}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 XA$_{192}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2005 CA$_{79}^{\star}$ & $1.12\pm0.05$ & $0.64\pm0.04$ & $1.17\pm0.05$  & $2.06\pm0.18$ &$2.43\pm0.22$ & $2.48\pm0.25$ \\ 
2005 GE$_{187}$ & $0.98\pm0.13$ & $0.76\pm0.10$ & $1.31\pm0.14$  & $-$ &$-$ & $-$ \\ 
2005 RM$_{43}^{\star}$ & $0.59\pm0.04$ & $0.40\pm0.05$ & $0.73\pm0.04$  & $1.22\pm0.23$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
2005 RN$_{43}^{\star}$ & $0.91\pm0.04$ & $0.58\pm0.04$ & $1.14\pm0.07$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2005 RR$_{43}^{\star}$ & $0.79\pm0.08$ & $0.41\pm0.05$ & $0.69\pm0.08$  & $1.22\pm0.23$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
2005 RS$_{43}^{\star}$ & $0.87\pm0.06$ & $0.50\pm0.04$ & $0.97\pm0.05$  & $1.69\pm0.13$ &$2.13\pm0.12$ & $2.29\pm0.11$ \\ 
2005 TB$_{190}^{\star}$ & $0.98\pm0.04$ & $0.56\pm0.03$ & $1.11\pm0.04$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2005 UQ$_{513}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2006 QJ$_{181}^{\star}$ & $0.95\pm0.11$ & $0.54\pm0.08$ & $1.02\pm0.09$  & $2.26\pm0.18$ &$2.66\pm0.22$ & $2.66\pm0.25$ \\ 
2007 JF$_{43}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2007 JH$_{43}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2007 JJ$_{43}^{\star}$ & $1.02\pm0.03$ & $0.59\pm0.02$ & $1.09\pm0.03$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2007 OC$_{10}^{\P\star}$ & $0.88\pm0.01.$ & $0.55\pm0.01$ & $1.02\pm0.01$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
2007 XV$_{50}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2008 NW$_{4}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2008 OG$_{19}^{\star}$ & $0.94\pm0.02$ & $0.53\pm0.01$ & $1.12\pm0.02$  & $2.06\pm0.18$ &$2.43\pm0.22$ & $2.48\pm0.25$ \\ 
2009 YG$_{19}^{\dag}$ & $1\pm0.04$ & $0.61\pm0.04$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 ER$_{65}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 ET$_{65}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 FD$_{49}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 JC$_{80}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
Borasisi& $0.86\pm0.09$ & $0.71\pm0.06$ & $1.29\pm0.07$  & $2.01\pm0.07$ &$2.49\pm0.11$ & $2.59\pm0.09$ \\ 
Chaos& $0.95\pm0.05$ & $0.60\pm0.04$ & $1.24\pm0.06$  & $1.89\pm0.03$ &$2.29\pm0.03$ & $2.32\pm0.04$ \\ 
Dziewanna& $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
Eris& $0.74\pm0.06$ & $0.39\pm0.05$ & $0.77\pm0.06$  & $1.01\pm0.02$ &$0.72\pm0.04$ & $0.32\pm0.05$ \\ 
G!kunhomdima& $-$ & $0.62.\pm0.05$ & $1.09\pm0.05$  & $-$ &$-$ & $-$ \\ 
Gonggong$^{\star}$& $0.94\pm0.11$ & $0.65\pm0.02$ & $1.33\pm0.14$  & $2.18\pm0.06$ &$2.5\pm0.1$ & $2.5\pm0.1$ \\ 
Haumea& $0.65\pm0.04$ & $0.34\pm0.06$ & $0.68\pm0.04$  & $1.05\pm0.02$ &$1.01\pm0.04$ & $0.94\pm0.05$ \\ 
Huya& $0.95\pm0.05$ & $0.57\pm0.09$ & $1.19\pm0.06$  & $1.95\pm0.02$ &$2.27\pm0.05$ & $2.37\pm0.06$ \\ 
Lempo& $0.99\pm0.13$ & $0.69\pm0.03$ & $1.30\pm0.13$  & $2.32\pm0.01$ &$2.7\pm0.03$ & $2.7\pm0.02$ \\ 
Makemake$^{\clubsuit}$& $0.82\pm0.05$ & $0.49\pm0.02$ & $0.81\pm0.05$  & $0.98\pm0.09$ &$0.85\pm0.1$ & $0.57\pm0.26$ \\ 
Orcus& $0.62\pm0.08$ & $0.38\pm0.04$ & $0.75\pm0.10$  & $1.08\pm0.04$ &$1.21\pm0.04$ & $1.25\pm0.04$ \\ 
Quaoar$^{\clubsuit}$& $0.94\pm0.11$ & $0.65\pm0.02$ & $1.33\pm0.14$  & $2.18\pm0.06$ &$2.5\pm0.1$ & $2.5\pm0.1$ \\ 
Salacia$^{\ddag\star}$& $0.66\pm0.06$ & $0.4\pm0.04$ & $0.87\pm0.01$  & $1.22\pm0.23$ &$1.27\pm0.49$ & $1.33\pm0.6$ \\ 
Sedna& $1.17\pm0.12$ & $0.73\pm0.12$ & $1.39\pm0.15$  & $2.32\pm0.06$ &$2.61\pm0.06$ & $2.66\pm0.07$ \\ 
Sila-Nunam& $1.08\pm0.07$ & $0.67\pm0.05$ & $1.27\pm0.07$  & $2.06\pm0.03$ &$2.44\pm0.08$ & $2.48\pm0.09$ \\ 
Varda& $-$ & $0.58\pm0.11$ & $1.00\pm0.17$  & $1.86\pm0.06$ &$2.21\pm0.09$ & $2.31\pm0.09$ \\ 
Varuna& $0.93\pm0.13$ & $0.60\pm0.04$ & $1.23\pm0.13$  & $1.99\pm0.01$ &$2.55\pm0.07$ & $2.52\pm0.08$ \\ 
\enddata
\tablenotetext{\dag}{\cite{Tegler2016}}
\tablenotetext{\ddag}{\cite{Peixinho2015} \& \cite{Belskaya2015}}
\tablenotetext{\S}{\cite{Fulchignoni2008}}
\tablenotetext{\P}{\cite{Perna2013}}
\tablenotetext{\clubsuit}{From its spectrum}
\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% TABLE 4: ALBEDOS %%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{lccccccc}
\tablecaption{\label{tb:albedos_compilation}
\textbf{\textbf{Visible and near-infrared colors compilation for our sample.} Abbreviations are defined as follows: albedo at wavelengths: $B$, $R$, $I$, $J$, $H$ and $K$ ($p_{\rm B}$, $p_{\rm R}$, $p_{\rm I}$, $p_{\rm J}$, $p_{\rm H}$ and $p_{\rm K}$, respectively). Albedo in $V$-band is shown in table \ref{tb:physical_properties_compilation} together with the physical properties of each object.}}

\tablehead{\colhead{Designation }&  \colhead{$p_{\rm B}$   }          & \colhead{ $p_{\rm R}$ }                 & \colhead{$p_{\rm I}$ }                    &  \colhead{$p_{\rm J}$   }                &\colhead{ $p_{\rm H}$  }    & \colhead{$p_{\rm B}$  }}      

\startdata									
1993 SC& $0.08\pm0.02$ & $0.15\pm0.03$ & $0.22\pm0.05$  & $0.40\pm0.06$ &$0.42\pm0.20$ & $0.38\pm0.18$ \\ 
1995 SM$_{55}$ & $0.59\pm0.04$ & $0.59\pm0.07$ & $0.59\pm0.07$  & $0.60\pm0.07$ &$0.29\pm0.04$ & $0.25\pm0.03$ \\ 
1995 TL$_{8}$ & $0.17\pm0.06$ & $0.29\pm0.06$ & $0.35\pm0.17$  & $0.83\pm0.10$ &$0.89\pm0.18$ & $0.82\pm0.17$ \\ 
1996 GQ$_{21}$ & $0.09\pm0.01$ & $0.17\pm0.02$ & $0.25\pm0.04$  & $0.44\pm0.04$ &$0.52\pm0.05$ & $0.56\pm0.10$ \\ 
1996 TK$_{66}$ & $0.08\pm0.01$ & $0.15\pm0.02$ & $0.19\pm0.06$  & $0.34\pm0.14$ &$0.36\pm0.18$ & $0.34\pm0.20$ \\ 
1996 TO$_{66}$ & $0.57\pm0.09$ & $0.60\pm0.21$ & $0.61\pm0.10$  & $0.56\pm0.13$ &$0.34\pm0.16$ & $0.68\pm0.28$ \\ 
1996 TP$_{66}$ & $0.05\pm0.01$ & $0.10\pm0.02$ & $0.13\pm0.03$  & $0.23\pm0.04$ &$0.20\pm0.05$ & $0.19\pm0.05$ \\ 
1998 SM$_{165}$ & $0.06\pm0.01$ & $0.11\pm0.02$ & $0.15\pm0.02$  & $0.28\pm0.01$ &$0.35\pm0.02$ & $0.34\pm0.06$ \\ 
1998 SN$_{165}$ & $0.06\pm0.01$ & $0.06\pm0.01$ & $0.08\pm0.03$  & $0.07\pm0.01$ &$0.06\pm0.06$ & $0.06\pm0.08$ \\ 
1998 VG$_{44}$ & $0.05\pm0.01$ & $0.08\pm0.01$ & $0.10\pm0.02$  & $0.13\pm0.00$ &$0.14\pm0.00$ & $0.13\pm0.00$ \\ 
1999 CD$_{158}$ & $0.09\pm0.02$ & $0.13\pm0.03$ & $0.16\pm0.03$  & $0.24\pm0.04$ &$0.26\pm0.04$ & $0.25\pm0.05$ \\ 
1999 DE$_{9}$ & $0.13\pm0.03$ & $0.20\pm0.02$ & $0.25\pm0.07$  & $0.34\pm0.03$ &$0.34\pm0.04$ & $0.33\pm0.04$ \\ 
1999 OJ$_{4}$ & $0.08\pm0.02$ & $0.15\pm0.02$ & $0.18\pm0.04$  & $0.34\pm0.14$ &$0.36\pm0.18$ & $0.34\pm0.20$ \\ 
2000 CN$_{105}$ & $0.11\pm0.02$ & $0.19\pm0.04$ & $0.28\pm0.07$  & $0.28\pm0.08$ &$0.31\pm0.08$ & $0.34\pm0.09$ \\ 
2000 GN$_{171}$ & $0.16\pm0.02$ & $0.27\pm0.02$ & $0.33\pm0.13$  & $0.45\pm0.08$ &$0.47\pm0.15$ & $0.52\pm0.17$ \\ 
2000 GP$_{183}$ & $0.10\pm0.01$ & $0.12\pm0.01$ & $0.13\pm0.02$  & $0.13\pm0.07$ &$0.10\pm0.11$ & $0.10\pm0.14$ \\ 
2000 OK$_{67}$ & $0.15\pm0.04$ & $0.21\pm0.03$ & $0.26\pm0.05$  & $0.61\pm0.11$ &$0.69\pm0.17$ & $0.67\pm0.19$ \\ 
2000 PE$_{30}$ & $0.10\pm0.02$ & $0.11\pm0.02$ & $0.12\pm0.02$  & $0.19\pm0.04$ &$0.22\pm0.04$ & $0.25\pm0.06$ \\ 
2000 QL$_{251}$ & $0.09\pm0.01$ & $0.12\pm0.01$ & $0.14\pm0.03$  & $0.20\pm0.06$ &$0.22\pm0.06$ & $0.25\pm0.06$ \\ 
2000 YW$_{134}$ & $0.09\pm0.01$ & $0.12\pm0.02$ & $0.16\pm0.03$  & $0.20\pm0.06$ &$0.20\pm0.07$ & $0.22\pm0.08$ \\ 
2001 CZ$_{31t}$ & $0.12\pm0.04$ & $0.13\pm0.03$ & $0.12\pm0.04$  & $0.17\pm0.04$ &$0.21\pm0.07$ & $0.23\pm0.08$ \\ 
2001 QC$_{298}$ & $0.06\pm0.01$ & $0.06\pm0.01$ & $0.07\pm0.02$  & $0.11\pm0.03$ &$0.12\pm0.03$ & $0.14\pm0.03$ \\ 
2001 QF$_{298}$ & $0.07\pm0.01$ & $0.07\pm0.01$ & $0.09\pm0.04$  & $0.09\pm0.02$ &$0.08\pm0.03$ & $0.09\pm0.03$ \\ 
2001 QS$_{322}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 QT$_{322}$ & $0.08\pm0.01$ & $0.10\pm0.03$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 RZ$_{143}$ & $0.13\pm0.04$ & $0.22\pm0.07$ & $0.25\pm0.09$  & $-$ &$-$ & $-$ \\ 
2001 UR$_{163}$ & $0.12\pm0.03$ & $0.33\pm0.05$ & $0.44\pm0.12$  & $0.72\pm0.10$ &$0.83\pm0.15$ & $0.65\pm0.38$ \\ 
2001 XD$_{255}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2001 YH$_{140}$ & $0.06\pm0.01$ & $0.10\pm0.02$ & $0.11\pm0.02$  & $0.17\pm0.02$ &$0.17\pm0.04$ & $0.18\pm0.04$ \\ 
2002 AW$_{197}$ & $0.09\pm0.03$ & $0.14\pm0.01$ & $0.18\pm0.07$  & $0.23\pm0.03$ &$0.23\pm0.04$ & $0.27\pm0.06$ \\ 
2002 CY$_{224}$ & $0.07\pm0.02$ & $0.15\pm0.01$ & $0.20\pm0.03$  & $0.34\pm0.14$ &$0.36\pm0.18$ & $0.34\pm0.20$ \\ 
2002 GV$_{31}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2002 KX$_{14}$ & $0.07\pm0.00$ & $0.12\pm0.01$ & $0.16\pm0.06$  & $-$ &$-$ & $-$ \\ 
2002 TC$_{302}$ & $0.08\pm0.01$ & $0.15\pm0.01$ & $0.20\pm0.03$  & $0.36\pm0.15$ &$0.38\pm0.19$ & $0.36\pm0.21$ \\ 
2002 TX$_{300}$ & $0.74\pm0.15$ & $0.76\pm0.04$ & $0.75\pm0.21$  & $0.74\pm1.02$ &$0.41\pm0.67$ & $0.39\pm0.63$ \\ 
2002 UX$_{25}$ & $0.08\pm0.02$ & $0.13\pm0.01$ & $0.15\pm0.05$  & $0.22\pm0.05$ &$0.24\pm0.05$ & $0.22\pm0.06$ \\ 
2002 VE$_{95}$ & $0.10\pm0.03$ & $0.21\pm0.02$ & $0.28\pm0.10$  & $0.46\pm0.19$ &$0.49\pm0.25$ & $0.47\pm0.27$ \\ 
2002 VR$_{128}$ & $0.04\pm0.00$ & $0.06\pm0.00$ & $-$  & $-$ &$-$ & $-$ \\ 
2002 VT$_{130}$ & $0.05\pm0.02$ & $0.12\pm0.03$ & $0.15\pm0.05$  & $-$ &$-$ & $-$ \\ 
2002 WC$_{19}$ & $0.11\pm0.01$ & $0.22\pm0.01$ & $0.29\pm0.03$  & $0.52\pm0.21$ &$0.55\pm0.28$ & $0.52\pm0.30$ \\ 
2002 XV$_{93}$ & $0.04\pm0.00$ & $0.04\pm0.00$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 AZ$_{84}$ & $0.11\pm0.01$ & $0.11\pm0.01$ & $0.12\pm0.03$  & $0.16\pm0.04$ &$0.12\pm0.04$ & $0.10\pm0.04$ \\ 
2003 FE$_{128}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 FY$_{128}$ & $0.06\pm0.00$ & $0.10\pm0.01$ & $0.12\pm0.02$  & $0.14\pm0.02$ &$-$ & $-$ \\ 
2003 OP$_{32}$ & $0.53\pm0.06$ & $0.56\pm0.08$ & $0.58\pm0.08$  & $-$ &$-$ & $-$ \\ 
2003 QA$_{92}$ & $0.08\pm0.01$ & $0.14\pm0.01$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 QR$_{91}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 QW$_{90}$ & $0.06\pm0.01$ & $0.11\pm0.02$ & $0.15\pm0.03$  & $0.20\pm0.07$ &$0.28\pm0.14$ & $0.26\pm0.15$ \\ 
2003 UT$_{292}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2003 UY$_{117}$ & $0.10\pm0.00$ & $0.15\pm0.00$ & $0.19\pm0.01$  & $0.27\pm0.04$ &$0.28\pm0.06$ & $0.29\pm0.06$ \\ 
2003 UZ$_{413}$ & $-$ & $0.08\pm0.01$ & $0.08\pm0.01$  & $-$ &$-$ & $-$ \\ 
2003 VS$_{2}$ & $0.12\pm0.01$ & $0.18\pm0.01$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 EW$_{95}$ & $0.04\pm0.00$ & $0.04\pm0.00$ & $-$  & $0.05\pm0.03$ &$0.04\pm0.05$ & $0.04\pm0.06$ \\ 
2004 GV$_{9}$ & $0.06\pm0.01$ & $0.09\pm0.01$ & $0.12\pm0.01$  & $0.15\pm0.05$ &$0.16\pm0.05$ & $0.17\pm0.06$ \\ 
2004 NT$_{33}$ & $0.12\pm0.03$ & $0.13\pm0.02$ & $0.14\pm0.03$  & $0.18\pm0.11$ &$0.17\pm0.20$ & $0.18\pm0.25$ \\ 
2004 PF$_{115}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 PG$_{115}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 PT$_{107}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 TY$_{364}$ & $0.09\pm0.04$ & $0.13\pm0.02$ & $0.15\pm0.06$  & $0.21\pm0.07$ &$0.23\pm0.07$ & $0.24\pm0.08$ \\ 
2004 UX$_{10}$ & $0.11\pm0.01$ & $0.17\pm0.02$ & $-$  & $0.28\pm0.09$ &$0.30\pm0.10$ & $0.32\pm0.10$ \\ 
2004 VT$_{75}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2004 XA$_{192}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2005 CA$_{79}$ & $0.07\pm0.01$ & $0.14\pm0.01$ & $0.17\pm0.02$  & $0.28\pm0.12$ &$0.29\pm0.15$ & $0.29\pm0.17$ \\ 
2005 GE$_{187}$ & $0.08\pm0.02$ & $0.16\pm0.04$ & $0.19\pm0.06$  & $-$ &$-$ & $-$ \\ 
2005 RM$_{43}$ & $0.12\pm0.01$ & $0.11\pm0.01$ & $0.11\pm0.01$  & $0.13\pm0.07$ &$0.10\pm0.11$ & $0.10\pm0.14$ \\ 
2005 RN$_{43}$ & $0.09\pm0.01$ & $0.13\pm0.01$ & $0.16\pm0.03$  & $0.23\pm0.03$ &$0.23\pm0.05$ & $0.24\pm0.05$ \\ 
2005 RR$_{43}$ & $0.39\pm0.07$ & $0.46\pm0.05$ & $0.44\pm0.08$  & $0.52\pm0.28$ &$0.41\pm0.46$ & $0.41\pm0.56$ \\ 
2005 RS$_{43}$ & $0.09\pm0.01$ & $0.13\pm0.01$ & $0.14\pm0.02$  & $0.20\pm0.06$ &$0.22\pm0.06$ & $0.25\pm0.06$ \\ 
2005 TB$_{190}$ & $0.11\pm0.01$ & $0.18\pm0.01$ & $0.22\pm0.02$  & $0.32\pm0.04$ &$0.32\pm0.07$ & $0.34\pm0.07$ \\ 
2005 UQ$_{513}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2006 QJ$_{181}$ & $0.09\pm0.02$ & $0.13\pm0.02$ & $0.15\pm0.03$  & $0.34\pm0.14$ &$0.36\pm0.18$ & $0.34\pm0.20$ \\ 
2007 JF$_{43}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2007 JH$_{43}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2007 JJ$_{43}$ & $0.08\pm0.01$ & $0.14\pm0.01$ & $0.16\pm0.01$  & $0.24\pm0.03$ &$0.24\pm0.05$ & $0.25\pm0.05$ \\ 
2007 OC$_{10}$ & $0.10\pm0.00$ & $0.15\pm0.00$ & $0.17\pm0.00$  & $0.27\pm0.04$ &$0.28\pm0.06$ & $0.29\pm0.06$ \\ 
2007 XV$_{50}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2008 NW$_{4}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2008 OG$_{19}$ & $0.09\pm0.00$ & $0.13\pm0.00$ & $0.16\pm0.01$  & $0.28\pm0.12$ &$0.29\pm0.15$ & $0.29\pm0.17$ \\ 
2009 YG$_{19}$ & $0.08\pm0.01$ & $0.14\pm0.01$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 ER$_{65}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 ET$_{65}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 FD$_{49}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
2010 JC$_{80}$ & $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
Borasisi& $0.20\pm0.04$ & $0.33\pm0.04$ & $0.41\pm0.07$  & $0.58\pm0.09$ &$0.67\pm0.17$ & $0.69\pm0.14$ \\ 
Chaos& $0.04\pm0.00$ & $0.06\pm0.01$ & $0.08\pm0.01$  & $0.11\pm0.01$ &$0.12\pm0.01$ & $0.11\pm0.01$ \\ 
Dziewanna& $-$ & $-$ & $-$  & $-$ &$-$ & $-$ \\ 
Eris& $0.90\pm0.12$ & $0.99\pm0.11$ & $1.03\pm0.14$  & $0.94\pm0.04$ &$0.53\pm0.05$ & $0.35\pm0.04$ \\ 
G!kunhomdima& $-$ & $0.21\pm0.02$ & $0.24\pm0.03$  & $-$ &$-$ & $-$ \\ 
Gonggong& $0.10\pm0.03$ & $0.17\pm0.01$ & $0.23\pm0.08$  & $0.37\pm0.05$ &$0.37\pm0.09$ & $0.35\pm0.08$ \\ 
Haumea& $0.82\pm0.08$ & $0.79\pm0.11$ & $0.80\pm0.07$  & $0.82\pm0.04$ &$0.58\pm0.05$ & $0.52\pm0.06$ \\ 
Huya& $0.06\pm0.01$ & $0.10\pm0.02$ & $0.13\pm0.02$  & $0.19\pm0.01$ &$0.19\pm0.02$ & $0.20\pm0.03$ \\ 
Lempo& $0.06\pm0.02$ & $0.11\pm0.01$ & $0.14\pm0.04$  & $0.26\pm0.01$ &$0.27\pm0.02$ & $0.26\pm0.01$ \\ 
Makemake& $0.67\pm0.08$ & $0.87\pm0.04$ & $0.86\pm0.10$  & $0.74\pm0.15$ &$0.48\pm0.11$ & $0.35\pm0.21$ \\ 
Orcus& $0.24\pm0.04$ & $0.24\pm0.02$ & $0.24\pm0.06$  & $0.24\pm0.02$ &$0.20\pm0.02$ & $0.20\pm0.02$ \\ 
Quaoar& $0.10\pm0.03$ & $0.17\pm0.01$ & $0.23\pm0.07$  & $0.37\pm0.05$ &$0.36\pm0.08$ & $0.34\pm0.08$ \\ 
Salacia& $0.04\pm0.01$ & $0.05\pm0.00$ & $0.05\pm0.00$  & $0.05\pm0.03$ &$0.04\pm0.05$ & $0.04\pm0.06$ \\ 
Sedna& $0.26\pm0.07$ & $0.58\pm0.16$ & $0.78\pm0.27$  & $1.35\pm0.19$ &$1.30\pm0.18$ & $1.28\pm0.21$ \\ 
Sila-Nunam& $0.06\pm0.01$ & $0.12\pm0.01$ & $0.15\pm0.02$  & $0.23\pm0.02$ &$0.24\pm0.04$ & $0.24\pm0.05$ \\ 
Varda& $-$ & $0.12\pm0.03$ & $0.14\pm0.05$  & $0.22\pm0.03$ &$0.22\pm0.05$ & $0.23\pm0.05$ \\ 
Varuna& $0.10\pm0.03$ & $0.16\pm0.01$ & $0.21\pm0.06$  & $0.31\pm0.01$ &$0.38\pm0.06$ & $0.35\pm0.06$ \\ 
\enddata

\end{deluxetable*}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%% TABLE 5: Spitzer colors %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\startlongtable
\begin{deluxetable*}{lcccc}
\tablecaption{\label{tb:colors_Spitzer_compilation}
\textbf{Colors used in this work for the different diagrams.} }

\tablehead{\colhead{Designation }&  \colhead{$V-3.6\,\mu$m   }          & \colhead{$J-3.6\,\mu$m }                 & \colhead{$K-3.6\,\mu$m }                    &  \colhead{$3.6\,\mu{\rm m}-4.5\,\mu{\rm m}$ } \\
 \colhead{ } &  \colhead{(mag)   }          & \colhead{(mag) }                 & \colhead{(mag) }                    &  \colhead{(mag) }    }      

\startdata		
1993 SC & $<0.54$ & $<-0.85$ & $<-0.82$  & $<0.64$  \\ 
1995 SM$_{55}$ & $-1.05\pm0.42$ & $-1.09\pm0.26$ & $-0.12\pm0.26$  & $-$  \\ 
1995 TL$_{8}$ & $-0.04\pm0.92$ & $-1.43\pm0.25$ & $-1.42\pm0.32$  & $-$  \\ 
1996 GQ$_{21}$ & $0.19\pm0.41$ & $-1.17\pm0.22$ & $-1.42\pm0.28$  & $<-0.71$  \\ 
1996 TK$_{66}$ & $<2.23$ & $<1.00$ & $<0.99$  & $-$  \\ 
1996 TO$_{66}$ & $<-0.61$ & $<-0.58$ & $<-0.79$  & $<0.93$  \\ 
1996 TP$_{66}$ & $<0.36$ & $<-0.87$ & $<-0.66$  & $<0.21$  \\ 
1998 SM$_{165}$ & $0.13\pm0.25$ & $-1.20\pm0.19$ & $-1.41\pm0.22$  & $-$  \\ 
1998 SN$_{165}$ & $0.67\pm0.29$ & $0.43\pm0.19$ & $0.76\pm1.07$  & $0.20\pm0.23$  \\ 
1998 VG$_{44}$ & $-0.04\pm0.71$ & $-0.82\pm0.55$ & $-0.85\pm0.55$  & $-$  \\ 
1999 CD$_{158}$ & $0.32\pm0.93$ & $-0.51\pm0.33$ & $-0.59\pm0.35$  & $-$  \\ 
1999 DE$_{9}$ & $0.07\pm0.25$ & $-0.74\pm0.17$ & $-0.70\pm0.18$  & $1.09\pm0.28$  \\ 
1999 OJ$_{4}$ & $-0.84\pm1.87$ & $-2.07\pm1.79$ & $-2.08\pm1.82$  & $-$  \\ 
2000 CN$_{105}$ & $<1.11$ & $<0.45$ & $<0.24$  & $<-0.43$  \\ 
2000 GN$_{171}$ & $-0.09\pm0.39$ & $-0.90\pm0.24$ & $-1.05\pm0.32$  & $0.29\pm0.33$  \\ 
2000 GP$_{183}$ & $0.54\pm0.66$ & $0.35\pm0.45$ & $0.63\pm1.08$  & $-$  \\ 
2000 OK$_{67}$ & $<1.05$ & $<-0.34$ & $<-0.45$  & $<-0.07$  \\ 
2000 PE$_{30}$ & $0.35\pm0.66$ & $-0.27\pm0.25$ & $-0.55\pm0.28$  & $0.38\pm0.31$  \\ 
2000 QL$_{251}$ & $1.11\pm0.69$ & $0.45\pm0.37$ & $0.24\pm0.35$  & $-$  \\ 
2000 YW$_{134}$ & $0.50\pm0.64$ & $-0.15\pm0.25$ & $-0.26\pm0.31$  & $-$  \\ 
2001 CZ$_{31}$ & $0.74\pm0.65$ & $0.24\pm0.25$ & $-0.08\pm0.31$  & $-$  \\ 
2001 QC$_{298}$ & $0.49\pm0.41$ & $-0.17\pm0.37$ & $-0.38\pm0.36$  & $-$  \\ 
2001 QF$_{298}$ & $0.19\pm0.51$ & $-0.08\pm0.47$ & $-0.08\pm0.55$  & $-$  \\ 
2001 QS$_{322}$ & $0.20\pm4.35$ & $-$ & $-$  & $<1.51$  \\ 
2001 QT$_{322}$ & $<2.04$ & $-$ & $-$  & $<-0.47$  \\ 
2001 RZ$_{143}$ & $0.53\pm0.68$ & $-$ & $-$  & $-$  \\ 
2001 UR$_{163}$ & $0.84\pm0.32$ & $-0.50\pm0.16$ & $-0.40\pm0.46$  & $0.32\pm0.21$  \\ 
2001 XD$_{255}$ & $0.32\pm0.66$ & $-$ & $-$  & $-$  \\ 
2001 YH$_{140}$ & $0.01\pm0.52$ & $-0.82\pm0.23$ & $-0.88\pm0.26$  & $-$  \\ 
2002 AW$_{197}$ & $0.39\pm0.12$ & $-0.40\pm0.14$ & $-0.57\pm0.20$  & $0.18\pm0.19$  \\ 
2002 CY$_{224}$ & $1.42\pm0.66$ & $0.19\pm0.38$ & $0.18\pm0.49$  & $-$  \\ 
2002 GV$_{31}$ & $<0.29$ & $-$ & $-$  & $<-0.55$  \\ 
2002 KX$_{14}$ & $0.28\pm0.19$ & $-$ & $-$  & $0.06\pm0.33$  \\ 
2002 TC$_{302}$ & $-0.04\pm0.34$ & $-1.27\pm0.34$ & $-1.28\pm0.46$  & $0.31\pm0.18$  \\ 
2002 TX$_{300}$ & $-1.75\pm0.48$ & $-1.72\pm1.07$ & $-1.03\pm1.25$  & $0.07\pm0.37$  \\ 
2002 UX$_{25}$ & $-0.01\pm0.11$ & $-0.80\pm0.19$ & $-0.81\pm0.22$  & $0.22\pm0.18$  \\ 
2002 VE$_{95}$ & $-0.32\pm0.15$ & $-1.55\pm0.34$ & $-1.56\pm0.46$  & $0.57\pm0.20$  \\ 
2002 VR$_{128}$ & $0.58\pm0.42$ & $-$ & $-$  & $-$  \\ 
2002 VT$_{130}$ & $<-0.51$ & $-$ & $-$  & $-$  \\ 
2002 WC$_{19}$ & $0.12\pm0.28$ & $-1.11\pm0.35$ & $-1.12\pm0.46$  & $-$  \\ 
2002 XV$_{93}$ & $0.82\pm0.41$ & $-$ & $-$  & $-$  \\ 
2003 AZ$_{84}$ & $-0.32\pm0.20$ & $-0.75\pm0.21$ & $-0.29\pm0.30$  & $-0.03\pm0.17$  \\ 
2003 FE$_{128}$ & $0.63\pm0.90$ & $-$ & $-$  & $-$  \\ 
2003 FY$_{128}$ & $0.33\pm0.17$ & $-0.28\pm0.18$ & $-$  & $0.25\pm0.19$  \\ 
2003 OP$_{32}$ & $-1.71\pm0.44$ & $-$ & $-$  & $<0.92$  \\ 
2003 QA$_{92}$ & $0.95\pm1.00$ & $-$ & $-$  & $-$  \\ 
2003 QR$_{91}$ & $1.91\pm0.52$ & $-$ & $-$  & $-$  \\ 
2003 QW$_{90}$ & $0.13\pm0.34$ & $-0.82\pm0.37$ & $-1.11\pm0.50$  & $-$  \\ 
2003 UT$_{292}$ & $0.20\pm0.81$ & $-$ & $-$  & $-$  \\ 
2003 UY$_{117}$ & $0.15\pm0.28$ & $-0.68\pm0.19$ & $-0.74\pm0.22$  & $-$  \\ 
2003 UZ$_{413}$ & $0.24\pm0.27$ & $-$ & $-$  & $-$  \\ 
2003 VS$_{2}$ & $0.05\pm0.35$ & $-$ & $-$  & $0.09\pm0.16$  \\ 
2004 EW$_{95}$ & $0.58\pm0.41$ & $0.39\pm0.44$ & $0.67\pm1.08$  & $-$  \\ 
2004 GV$_{9}$ & $0.42\pm0.17$ & $-0.32\pm0.29$ & $-0.46\pm0.29$  & $0.40\pm0.22$  \\ 
2004 NT$_{33}$ & $0.54\pm0.45$ & $0.12\pm0.48$ & $0.15\pm1.09$  & $-0.26\pm0.21$  \\ 
2004 PF$_{115}$ & $-0.04\pm0.32$ & $-$ & $-$  & $-$  \\ 
2004 PG$_{115}$ & $-0.36\pm0.48$ & $-$ & $-$  & $<-0.72$  \\ 
2004 PT$_{107}$ & $1.03\pm0.31$ & $-$ & $-$  & $-$  \\ 
2004 TY$_{364}$ & $0.09\pm0.21$ & $-0.65\pm0.29$ & $-0.79\pm0.29$  & $0.31\pm0.21$  \\ 
2004 UX$_{10}$ & $0.08\pm0.29$ & $-0.66\pm0.30$ & $-0.80\pm0.30$  & $-$  \\ 
2004 VT$_{75}$ & $-0.21\pm0.69$ & $-$ & $-$  & $-$  \\ 
2004 XA$_{192}$ & $0.16\pm1.03$ & $-$ & $-$  & $0.39\pm0.31$  \\ 
2005 CA$_{79}$ & $-0.33\pm0.66$ & $-1.36\pm0.38$ & $-1.39\pm0.49$  & $-$  \\ 
2005 GE$_{187}$ & $1.52\pm0.52$ & $-$ & $-$  & $-$  \\ 
2005 RM$_{43}$ & $-0.07\pm0.65$ & $-0.26\pm0.44$ & $0.02\pm1.07$  & $-0.73\pm0.27$  \\ 
2005 RN$_{43}$ & $0.21\pm0.23$ & $-0.62\pm0.15$ & $-0.68\pm0.19$  & $0.22\pm0.14$  \\ 
2005 RR$_{43}$ & $<-1.18$ & $<-1.37$ & $<-1.09$  & $<0.11$  \\ 
2005 RS$_{43}$ & $-0.12\pm0.66$ & $-0.78\pm0.32$ & $-0.99\pm0.29$  & $-$  \\ 
2005 TB$_{190}$ & $-0.28\pm0.43$ & $-1.11\pm0.25$ & $-1.17\pm0.30$  & $-$  \\ 
2005 UQ$_{513}$ & $-0.15\pm0.37$ & $-$ & $-$  & $-0.01\pm0.29$  \\ 
2006 QJ$_{181}$ & $2.63\pm0.66$ & $1.40\pm0.38$ & $1.39\pm0.49$  & $-$  \\ 
2007 JF$_{43}$ & $-0.16\pm0.66$ & $-$ & $-$  & $-$  \\ 
2007 JH$_{43}$ & $0.29\pm0.64$ & $-$ & $-$  & $-$  \\ 
2007 JJ$_{43}$ & $0.16\pm0.65$ & $-0.67\pm0.18$ & $-0.73\pm0.22$  & $-0.04\pm0.32$  \\ 
2007 OC$_{10}$ & $-0.06\pm0.40$ & $-0.89\pm0.26$ & $-0.95\pm0.31$  & $-$  \\ 
2007 XV$_{50}$ & $-0.42\pm0.66$ & $-$ & $-$  & $-$  \\ 
2008 NW$_{4}$ & $-0.59\pm0.67$ & $-$ & $-$  & $-$  \\ 
2008 OG$_{19}$ & $-0.39\pm0.65$ & $-1.42\pm0.36$ & $-1.45\pm0.47$  & $-$  \\ 
2009 YG$_{19}$ & $-0.27\pm0.67$ & $-$ & $-$  & $-$  \\ 
2010 ER$_{65}$ & $-0.48\pm0.93$ & $-$ & $-$  & $-$  \\ 
2010 ET$_{65}$ & $-0.14\pm0.93$ & $-$ & $-$  & $-$  \\ 
2010 FD$_{49}$ & $-0.07\pm0.66$ & $-$ & $-$  & $-$  \\ 
2010 JC$_{80}$ & $-0.77\pm0.53$ & $-$ & $-$  & $<0.52$  \\ 
Borasisi& $0.20\pm1.45$ & $-0.78\pm0.29$ & $-0.97\pm0.31$  & $<1.25$ \\ 
Chaos& $0.25\pm0.69$ & $-0.61\pm0.25$ & $-0.65\pm0.25$  & $0.57\pm0.32$ \\ 
Dziewanna& $-0.63\pm0.32$ & $-$ & $-$  & $0.35\pm0.19$ \\ 
Eris& $-1.77\pm0.06$ & $-1.75\pm0.07$ & $-0.67\pm0.10$  & $1.50\pm0.08$ \\ 
G!kunhomdima& $-0.73\pm0.78$ & $-$ & $-$  & $0.71\pm0.82$ \\ 
Gonggong& $0.45\pm0.11$ & $-0.70\pm0.12$ & $-0.63\pm0.16$  & $-$ \\ 
Haumea& $-1.45\pm0.12$ & $-1.47\pm0.08$ & $-0.97\pm0.12$  & $-0.92\pm0.12$ \\ 
Huya& $0.06\pm0.17$ & $-0.86\pm0.17$ & $-0.89\pm0.20$  & $-0.12\pm0.27$ \\ 
Lempo& $0.12\pm0.19$ & $-1.17\pm0.15$ & $-1.16\pm0.15$  & $0.14\pm0.31$ \\ 
Makemake& $-2.08\pm0.08$ & $-2.03\pm0.18$ & $-1.23\pm0.47$  & $1.80\pm0.10$ \\ 
Orcus& $-0.85\pm0.10$ & $-0.90\pm0.11$ & $-0.68\pm0.11$  & $-0.54\pm0.16$ \\ 
Quaoar& $0.18\pm0.12$ & $-0.97\pm0.14$ & $-0.90\pm0.20$  & $-0.24\pm0.15$ \\ 
Salacia& $0.46\pm0.10$ & $0.27\pm0.30$ & $0.55\pm0.76$  & $0.02\pm0.09$ \\ 
Sedna& $0.01\pm0.74$ & $-1.28\pm0.16$ & $-1.23\pm0.17$  & $0.61\pm0.21$ \\ 
Sila-Nunam& $-0.08\pm0.27$ & $-1.11\pm0.22$ & $-1.14\pm0.24$  & $0.61\pm0.23$ \\ 
Varda& $0.37\pm0.22$ & $-0.46\pm0.16$ & $-0.52\pm0.20$  & $0.33\pm0.15$ \\ 
Varuna& $-0.13\pm0.27$ & $-1.09\pm0.10$ & $-1.23\pm0.17$  & $0.19\pm0.15$ \\ 
\enddata

\end{deluxetable*}
